All Symmetries and Boundaries of the Two-Dimensional Free Scalar from Continuous Flat-Gauging

We propose a remote detectability criterion for two-dimensional conformal field theories, which asserts that any local operator outside of the product of the left- and right-moving Virasoro algebras can be detected by some topological line defect. We discuss its relationship to existing results in the conformal net literature. We then use this criterion to argue that the known $SU(2)$ moduli space of unitary conformal boundary conditions and the $SO(4)$ moduli space of unitary topological line defects of the $SU(2)_1$ Wess-Zumino-Witten model completely capture all unitary conformal boundaries and unitary topological lines of the theory. Invoking the fact that the non-compact boson conformal field theory can be obtained from $SU(2)_1$ by "flat-gauging" a $U(1)$ symmetry, we are also able to completely classify the unitary conformal boundaries and unitary topological line defects of the two-dimensional free scalar field. In particular, we find a 4-dimensional moduli space of topological line defects, most of which were not known previously. We support our proposed classifications by writing down concrete Lagrangian descriptions of all of the boundaries and lines of the non-compact boson. For every boundary condition, we calculate the corresponding boundary state, and for each pair of boundary conditions, we calculate the corresponding interval Hilbert space. We verify that the annulus partition functions of the theory respect open/closed duality. We also calculate the fusion rules of the topological line defects, their action on local operators, their action on the boundary conditions by parallel fusion, and their corresponding twisted-sector Hilbert spaces.

==> NCBFigures/GaugingIntFuseBdy.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-2,0) rectangle (0,2);
  \fill[su]  (0,0) rectangle (2,2);
  \path[bstrip] (2,0) rectangle (2.15,2);
  \draw[frame] (2,0) -- (-2,0) -- (-2,2) -- (2,2);
  \draw[tline] (2,0) -- (2,2);
  \draw[iface] (0,0) -- (0,2);
  \node at (-1,1) {$\mathrm{NCB}$};
  \node at ( 1,1) {$SU(2)_1$};
  \draw[->, line width=0.6pt] (0.7,0.5) -- (1.3,0.5);
  \node[ifacecol, below=1pt] at (0,0) {$\mathcal{I}_{U(1)}$};
  \node[below=1pt] at (2,0) {$\mathbf{B}_{g}$};
\end{tikzpicture}
\;=\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-2,0) rectangle (0,2);
  \path[bstrip] (0,0) rectangle (0.15,2);
  \draw[frame] (0,0) -- (-2,0) -- (-2,2) -- (0,2);
  \draw[tline] (0,0) -- (0,2);
  \node at (-1,1) {$\mathrm{NCB}$};
  \node[below=1pt, inner xsep=0pt] (b) at (0,0) {$\mathcal{I}_{U(1)}\otimes\mathbf{B}_{g}$};
  \node[overlay, anchor=base west, inner sep=0pt] at (b.base east) {.};
\end{tikzpicture}

==> NCBFigures/IIast.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-1.8,0) rectangle (0,2);
  \fill[su]  (0,0) rectangle (1.6,2);
  \fill[ncb] (1.6,0) rectangle (3.4,2);
  \draw[frame] (-1.8,0) rectangle (3.4,2);
  \draw[iface] (0,0) -- (0,2);
  \draw[iface] (1.6,0) -- (1.6,2);
  \node at (-0.9,1) {$\mathrm{NCB}$};
  \node at ( 0.8,1) {$SU(2)_1$};
  \node at ( 2.5,1) {$\mathrm{NCB}$};
  \draw[->, line width=0.6pt] (0.56,0.5) -- (1.04,0.5);
  \node[ifacecol, below=1pt] at (0,0)   {$\mathcal{I}_{U(1)}$};
  \node[ifacecol, below=1pt] at (1.6,0) {$\overline{\mathcal{I}}_{U(1)}$};
\end{tikzpicture}
\;=\bigoplus_{n\in\mathbb{Z}}\,
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-1.8,0) rectangle (1.8,2);
  \draw[frame] (-1.8,0) rectangle (1.8,2);
  \draw[tline, midarrow] (0,0) -- (0,2);
  \node at (-0.9,1) {$\mathrm{NCB}$};
  \node at ( 0.9,1) {$\mathrm{NCB}$};
  \node[below=1pt] at (0,0) {$\mathcal{M}_{2\pi n}$};
  \node[overlay, anchor=base west, inner sep=0pt] at ([xshift=7pt]2,0.2) {.};
\end{tikzpicture}

==> NCBFigures/IastI.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[su]  (-1.8,0) rectangle (0,2);
  \fill[ncb] (0,0) rectangle (1.6,2);
  \fill[su]  (1.6,0) rectangle (3.4,2);
  \draw[frame] (-1.8,0) rectangle (3.4,2);
  \draw[iface] (0,0) -- (0,2);
  \draw[iface] (1.6,0) -- (1.6,2);
  \node at (-0.9,1) {$SU(2)_1$};
  \node at ( 0.8,1) {$\mathrm{NCB}$};
  \node at ( 2.5,1) {$SU(2)_1$};
  \draw[->, line width=0.6pt] (0.56,0.5) -- (1.04,0.5);
  \node[ifacecol, below=1pt] at (0,0)   {$\overline{\mathcal{I}}_{U(1)}$};
  \node[ifacecol, below=1pt] at (1.6,0) {$\mathcal{I}_{U(1)}$};
\end{tikzpicture}
\;=\frac{\mathcal{N}}{2\pi}\int_{[0,2\pi)}^{\oplus} d\alpha\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[su] (-1.8,0) rectangle (1.8,2);
  \draw[frame] (-1.8,0) rectangle (1.8,2);
  \draw[tline, midarrow] (0,0) -- (0,2);
  \node at (-0.9,1) {$SU(2)_1$};
  \node at ( 0.9,1) {$SU(2)_1$};
  \node[below=1pt] at (0,0) {$\mathcal{L}^{W}_{\alpha}$};
  \node[overlay, anchor=base west, inner sep=0pt] at ([xshift=7pt]2,0.2) {,};
\end{tikzpicture}

==> NCBFigures/Mxi.tex <==
\widehat{\mathcal{M}_{\xi}}
=\frac{1}{2\pi}\int_0^{2\pi} d\alpha\, e^{-i\alpha Q}\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.5)}]
  % vertical cylinder of radius 1.5; horizontal circles are ellipses with vertical semi-axis 0.18
  \fill[ncb] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18]
        -- (1.5,3.0) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.18] -- cycle;
  \draw[silh] (-1.5,0) -- (-1.5,3.0)  (1.5,0) -- (1.5,3.0);
  \draw[frame] (0,3.0) ellipse[x radius=1.5, y radius=0.18];
  \draw[frame] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18];
  % S wrapping the spatial circle, with the point x on its front
  \draw[tline, arcarrows] (-1.5,1.5) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18];
  \fill (0,1.32) circle (2.2pt);
  % labels
  \node at (-0.75,2.2) {$\mathrm{NCB}$};
  \node[anchor=south west, inner sep=1pt] at (-.6,1.38) {$x_{-\alpha,\alpha}$};
  \node[anchor=north] at (0,1.2) {$\mathcal{S}\big(e^{i\theta_a\sigma_3},1\big)$};
\end{tikzpicture}
\;=\frac{1}{2\pi}\int_0^{2\pi} d\alpha\, e^{-i\alpha Q}\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.5)}]
  % NCB below, SU(2)_1 between the two interfaces, NCB above
  \fill[ncb] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18]
        -- (1.5,0.75) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.18] -- cycle;
  \fill[su]  (-1.5,0.75) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18]
        -- (1.5,2.25) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.18] -- cycle;
  \fill[ncb] (-1.5,2.25) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18]
        -- (1.5,3.0) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.18] -- cycle;
  \draw[silh] (-1.5,0) -- (-1.5,3.0)  (1.5,0) -- (1.5,3.0);
  \draw[frame] (0,3.0) ellipse[x radius=1.5, y radius=0.18];
  \draw[frame] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18];
  % winding line on the front surface (at x = 0.55), crossing the L circle
  \draw[tline, midarrow] (0.55,0.5825) -- (0.55,1.3325);
  \draw[tline, midarrow] (0.55,1.3325) -- (0.55,2.0825);
  % circles: interfaces and the line L wrapping the spatial circle
  \draw[iface] (-1.5,0.75) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18];
  \draw[tline, arcarrowsat={0.22}{0.9}] (-1.5,1.5) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18];
  \draw[iface] (-1.5,2.25) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.18];
  % regions: one label each
  \node at (0.85,2.48)  {$\mathrm{NCB}$};
  \node at (-0.55,0.96) {$SU(2)_1$};
  \node at (0.85,0.25)  {$\mathrm{NCB}$};
  % lines: each label sits right next to its line
  \node[ifacecol, anchor=south] at (-0.75,2.124) {$\mathcal{I}_{U(1)}$};
  \node[anchor=south east, inner sep=1pt] at (0.37,1.41) {$\mathcal{L}_{(e^{i\theta_a\sigma_3},1)}$};
  \node[anchor=west, inner sep=0.5pt] at (0.64,0.92) {$\mathcal{L}^{W}_{\alpha}$};
  \node[ifacecol, anchor=north] at (-0.75,0.564) {$\overline{\mathcal{I}}_{U(1)}$};
\end{tikzpicture}~~.

==> NCBFigures/NCBboundarymodulispace.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

%Shape: Spring [id:dp8255855841448955] 
\draw   (184.37,13.33) .. controls (201.95,21.42) and (213.8,32.89) .. (213.8,48.35) .. controls (213.8,108.23) and (36.05,108.23) .. (36.05,83.57) .. controls (36.05,58.91) and (213.8,58.91) .. (213.8,118.8) .. controls (213.8,178.68) and (36.05,178.68) .. (36.05,154.02) .. controls (36.05,129.36) and (213.8,129.36) .. (213.8,189.25) .. controls (213.8,249.13) and (36.05,249.13) .. (36.05,224.47) .. controls (36.05,200.34) and (206.3,199.83) .. (213.56,255.95) ;
%Shape: Ellipse [id:dp25933103486046705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (35.42,153.79) .. controls (35.42,134.34) and (74.93,118.57) .. (123.66,118.57) .. controls (172.4,118.57) and (211.91,134.34) .. (211.91,153.79) .. controls (211.91,173.25) and (172.4,189.02) .. (123.66,189.02) .. controls (74.93,189.02) and (35.42,173.25) .. (35.42,153.79) -- cycle ;
%Shape: Spring [id:dp14550441640594536] 
\draw   (184.37,13.33) .. controls (201.95,21.42) and (213.8,32.89) .. (213.8,48.35) .. controls (213.8,108.23) and (36.05,108.23) .. (36.05,83.57) .. controls (36.05,58.91) and (213.8,58.91) .. (213.8,118.8) .. controls (213.8,152.11) and (158.79,166.89) .. (109.97,169.2) ;
%Curve Lines [id:da2639761188388168] 
\draw    (35.42,153.79) .. controls (38.57,164.8) and (66.3,170.97) .. (110.43,169.2) ;
%Shape: Ellipse [id:dp5536313857191079] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.68,153.79) .. controls (120.68,152.14) and (122.01,150.81) .. (123.66,150.81) .. controls (125.31,150.81) and (126.65,152.14) .. (126.65,153.79) .. controls (126.65,155.44) and (125.31,156.78) .. (123.66,156.78) .. controls (122.01,156.78) and (120.68,155.44) .. (120.68,153.79) -- cycle ;
%Straight Lines [id:da39316692823384924] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (62.8,119.2) .. controls (65.07,118.58) and (66.52,119.41) .. (67.14,121.68) .. controls (67.77,123.95) and (69.22,124.78) .. (71.49,124.15) .. controls (73.76,123.53) and (75.21,124.36) .. (75.83,126.63) .. controls (76.46,128.9) and (77.91,129.73) .. (80.18,129.1) .. controls (82.45,128.48) and (83.9,129.31) .. (84.52,131.58) .. controls (85.14,133.85) and (86.59,134.68) .. (88.86,134.05) .. controls (91.13,133.43) and (92.58,134.26) .. (93.21,136.53) .. controls (93.83,138.8) and (95.28,139.63) .. (97.55,139.01) .. controls (99.82,138.38) and (101.27,139.21) .. (101.9,141.48) .. controls (102.52,143.75) and (103.97,144.58) .. (106.24,143.96) -- (109.91,146.05) -- (116.86,150.01) ;
\draw [shift={(118.6,151)}, rotate = 209.68] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da762388713164646] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (140.4,34.4) .. controls (142.07,32.73) and (143.73,32.73) .. (145.4,34.4) .. controls (147.07,36.07) and (148.73,36.07) .. (150.4,34.4) .. controls (152.07,32.73) and (153.73,32.73) .. (155.4,34.4) .. controls (157.07,36.07) and (158.73,36.07) .. (160.4,34.4) .. controls (162.07,32.73) and (163.73,32.73) .. (165.4,34.4) .. controls (167.07,36.07) and (168.73,36.07) .. (170.4,34.4) .. controls (172.07,32.73) and (173.73,32.73) .. (175.4,34.4) .. controls (177.07,36.07) and (178.73,36.07) .. (180.4,34.4) .. controls (182.07,32.73) and (183.73,32.73) .. (185.4,34.4) .. controls (187.07,36.07) and (188.73,36.07) .. (190.4,34.4) -- (192.6,34.4) -- (200.6,34.4) ;
\draw [shift={(202.6,34.4)}, rotate = 180] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4389132893391897] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (139.8,42.8) .. controls (142.09,42.27) and (143.51,43.15) .. (144.04,45.44) .. controls (144.57,47.74) and (145.99,48.62) .. (148.29,48.09) .. controls (150.58,47.56) and (152,48.44) .. (152.53,50.73) .. controls (153.06,53.02) and (154.48,53.91) .. (156.77,53.38) .. controls (159.06,52.85) and (160.48,53.73) .. (161.02,56.02) .. controls (161.55,58.31) and (162.97,59.19) .. (165.26,58.66) .. controls (167.56,58.13) and (168.98,59.01) .. (169.51,61.31) .. controls (170.04,63.6) and (171.46,64.48) .. (173.75,63.95) .. controls (176.04,63.42) and (177.46,64.31) .. (177.99,66.6) .. controls (178.53,68.89) and (179.95,69.77) .. (182.24,69.24) -- (183.31,69.91) -- (190.1,74.14) ;
\draw [shift={(191.8,75.2)}, rotate = 211.93] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da722930744978498] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (215,109.6) .. controls (214.15,111.8) and (212.63,112.48) .. (210.43,111.63) .. controls (208.23,110.78) and (206.71,111.46) .. (205.86,113.66) .. controls (205.01,115.86) and (203.49,116.54) .. (201.29,115.69) .. controls (199.09,114.84) and (197.57,115.52) .. (196.72,117.72) .. controls (195.87,119.92) and (194.35,120.6) .. (192.15,119.75) .. controls (189.95,118.9) and (188.43,119.58) .. (187.59,121.78) .. controls (186.74,123.98) and (185.22,124.66) .. (183.02,123.81) .. controls (180.82,122.97) and (179.3,123.65) .. (178.45,125.85) .. controls (177.6,128.05) and (176.08,128.73) .. (173.88,127.88) .. controls (171.68,127.03) and (170.16,127.71) .. (169.31,129.91) -- (166.54,131.14) -- (159.23,134.39) ;
\draw [shift={(157.4,135.2)}, rotate = 336.04] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (11.2,103.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Neumann};
% Text Node
\draw (216,99.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Generalized Neumann};
% Text Node
\draw (78,26.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dirichlet};


\end{tikzpicture}

==> NCBFigures/ProjBdyInv.tex <==
\left[\mathcal{I}_{U(1)}\otimes\mathbf{B}_{g}\right]^{Q}
=\frac{1}{2\pi}\int_0^{2\pi} d\alpha\, e^{-i\alpha Q}\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-2,0) rectangle (0,2);
  \path[bstrip] (0,0) rectangle (0.15,2);
  \draw[frame] (0,0) -- (-2,0) -- (-2,2) -- (0,2);
  \draw[tline] (0,0) -- (0,2);
  \fill (0,1) circle (2.2pt);
  \node at (-1,1.55) {$\mathrm{NCB}$};
  \node[left=3pt] at (0,1) {$x_{\alpha}$};
  % \node[anchor=west, inner xsep=1.5pt] at (0.15,1.5) {$\mathcal{I}_{U(1)}\otimes\mathbf{B}_{g}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,0.5) {$\mathcal{I}_{U(1)}\otimes\mathbf{B}_{g}$};
  \node[overlay, anchor=base west, inner sep=0pt] at ([xshift=7pt]2,0.2) {.};
\end{tikzpicture}

==> NCBFigures/PtIntBdy.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-2,0) rectangle (0,2);
  \fill[su]  (0,0) rectangle (2,2);
  \path[bstrip] (2,0) rectangle (2.15,2);
  \draw[frame] (2,0) -- (-2,0) -- (-2,2) -- (2,2);
  \draw[tline, midarrow] (2,1) -- (0,1);
  \draw[tline] (2,0) -- (2,2);
  \draw[iface] (0,0) -- (0,2);
  \node at (-1,1.55) {$\mathrm{NCB}$};
  \node at ( 1,1.55) {$SU(2)_1$};
  \node[below=2pt] at (1,1) {$\mathcal{L}^{W}_{\alpha}$};
  \node[ifacecol, below=1pt] at (0,0) {$\mathcal{I}_{U(1)}$};
  \node[anchor=west, inner xsep=1.5pt] at (2.15,1.5) {$\mathbf{B}_{g'}$};
  \node[anchor=west, inner xsep=1.5pt] at (2.15,0.5) {$\mathbf{B}_{g}$};
\end{tikzpicture}
\;=\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-2,0) rectangle (0,2);
  \path[bstrip] (0,0) rectangle (0.15,2);
  \draw[frame] (0,0) -- (-2,0) -- (-2,2) -- (0,2);
  \draw[tline] (0,0) -- (0,2);
  \fill (0,1) circle (2.2pt);
  \node at (-1,1.55) {$\mathrm{NCB}$};
  \node[left=3pt] at (0,1) {$x_{\alpha}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,1.5) {$\mathcal{I}_{U(1)}\otimes\mathbf{B}_{g'}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,0.5) {$\mathcal{I}_{U(1)}\otimes\mathbf{B}_{g}$};
\end{tikzpicture}

==> NCBFigures/PtIntSW.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.2)}]
  \fill[ncb] (-1.8,0) rectangle (0,2.4);
  \fill[su]  (0,0) rectangle (3.2,2.4);
  \fill[ncb] (3.2,0) rectangle (5,2.4);
  \draw[frame] (-1.8,0) rectangle (5,2.4);
  \draw[tline, midarrow] (0,1.2) -- (1.6,1.2);
  \draw[tline, midarrow] (3.2,1.2) -- (1.6,1.2);
  \draw[tline, midarrow] (1.6,0) -- (1.6,1.2);
  \draw[tline, midarrow] (1.6,1.2) -- (1.6,2.4);
  \draw[iface] (0,0) -- (0,2.4);
  \draw[iface] (3.2,0) -- (3.2,2.4);
  \node at (-0.9,1.9) {$\mathrm{NCB}$};
  \node at ( 0.8,1.9) {$SU(2)_1$};
  \node at ( 2.4,1.9) {$SU(2)_1$};
  \node at ( 4.1,1.9) {$\mathrm{NCB}$};
  \node[below=2pt] at (0.8,1.2) {$\mathcal{L}^{W}_{\alpha}$};
  \node[below=2pt] at (2.4,1.2) {$\mathcal{L}^{W}_{\beta}$};
  \node[ifacecol, below=1pt] at (0,0)   {$\mathcal{I}_{U(1)}$};
  \node[below=1pt]           at (1.6,0) {$\mathcal{L}_{(g_L,g_R)}$};
  \node[above=1pt]           at (1.6,2.4) {$\mathcal{L}_{(g'_L,g'_R)}$};
  \node[ifacecol, below=1pt] at (3.2,0) {$\overline{\mathcal{I}}_{U(1)}$};
\end{tikzpicture}
\;\equiv\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.2)}]
  \fill[ncb] (-1.8,0) rectangle (1.8,2.4);
  \draw[frame] (-1.8,0) rectangle (1.8,2.4);
  \draw[tline, midarrow] (0,0) -- (0,1.2);
  \draw[tline, midarrow] (0,1.2) -- (0,2.4);
  \fill (0,1.2) circle (2.2pt);
  \node at (-0.9,1.9) {$\mathrm{NCB}$};
  \node at ( 0.9,1.9) {$\mathrm{NCB}$};
  \node[left=3pt] at (0,1.2) {$x_{\alpha,\beta}$};
  \node[below=1pt] at (0,0)   {$\mathcal{S}(g_L,g_R)$};
  \node[above=1pt] at (0,2.4) {$\mathcal{S}(g'_L,g'_R)$};
\end{tikzpicture}

==> NCBFigures/VC.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Shape: Parallelogram [id:dp9813488935261682] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (82,117.9) -- (82,8) -- (178,55.1) -- (178,165) -- cycle ;
%Straight Lines [id:da42164274759682285] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7.5,8) -- (82,8) ;
%Straight Lines [id:da35552303764684356] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (92.5,165) -- (178,165) ;
%Straight Lines [id:da2161523979094433] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (7.5,117.9) -- (82,117.9) ;
%Straight Lines [id:da21839515930648246] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (92.5,55.1) -- (178,55.1) ;
%Straight Lines [id:da8832497355297336] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (112.8,17) -- (112.8,139) ;
%Shape: Parallelogram [id:dp9991076213307574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (325.2,117.9) -- (325.2,8) -- (421.2,55.1) -- (421.2,165) -- cycle ;
%Straight Lines [id:da12921578054022198] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250.7,8) -- (325.2,8) ;
%Straight Lines [id:da18703271490835705] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.7,165) -- (421.2,165) ;
%Straight Lines [id:da5274497692754542] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (250.7,117.9) -- (325.2,117.9) ;
%Shape: Circle [id:dp9798873037109237] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.2,95.6) .. controls (131.2,94.38) and (132.18,93.4) .. (133.4,93.4) .. controls (134.62,93.4) and (135.6,94.38) .. (135.6,95.6) .. controls (135.6,96.82) and (134.62,97.8) .. (133.4,97.8) .. controls (132.18,97.8) and (131.2,96.82) .. (131.2,95.6) -- cycle ;
%Shape: Circle [id:dp09245856277743603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.8,97.2) .. controls (371.8,95.98) and (372.78,95) .. (374,95) .. controls (375.22,95) and (376.2,95.98) .. (376.2,97.2) .. controls (376.2,98.42) and (375.22,99.4) .. (374,99.4) .. controls (372.78,99.4) and (371.8,98.42) .. (371.8,97.2) -- cycle ;
%Curve Lines [id:da10279822969595598] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (358.8,17) .. controls (364.8,56.6) and (402.4,62.2) .. (401.6,89) .. controls (400.8,115.8) and (364,105.4) .. (352.4,140.2) ;
%Straight Lines [id:da023642612237074534] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (335.7,55.1) -- (421.2,55.1) ;

% Text Node
\draw (151,128.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (21.8,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {TQFT};
% Text Node
\draw (394.2,128.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (265,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {TQFT};
% Text Node
\draw (196,76.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (120,71.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};
% Text Node
\draw (355.6,73) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{O}( z)$};


\end{tikzpicture}

==> NCBFigures/XtwistedHS.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.4)}]
  \fill[ncb] (-1.4,0) arc[start angle=180, end angle=360, x radius=1.4, y radius=0.25]
        -- (1.4,2.8) arc[start angle=0, end angle=-180, x radius=1.4, y radius=0.25] -- cycle;
  \draw[silh] (-1.4,0) -- (-1.4,2.8)  (1.4,0) -- (1.4,2.8);
  \draw[frame] (0,2.8) ellipse[x radius=1.4, y radius=0.25];
  \draw[frame] (-1.4,0) arc[start angle=180, end angle=360, x radius=1.4, y radius=0.25];
  % matching ticks on the two rims: top and bottom are identified, so each cylinder is a torus
  \draw[black!55, line width=0.5pt] (-0.99,-0.259) -- (-0.91,-0.109);
  \draw[black!55, line width=0.5pt] (-0.88,-0.275) -- (-0.8,-0.125);
  \draw[black!55, line width=0.5pt] (-0.99,2.541) -- (-0.91,2.691);
  \draw[black!55, line width=0.5pt] (-0.88,2.525) -- (-0.8,2.675);
  \draw[tline, midarrow] (0,-0.25) -- (0,2.55);
  \node at (0.84,1.736) {$\mathrm{NCB}$};
  \node[below=1pt] at (0,-0.25) {$\mathcal{X}^{\vec{\theta}}_{(x_L,x_R)}$};
\end{tikzpicture}
$\;\longrightarrow\;$
% X resolved: I, L_g, I-bar with SU(2)_1 between; the small arrow sweeps I around the back
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.4)}]
  \fill[ncb] (-1.4,0) arc[start angle=180, end angle=360, x radius=1.4, y radius=0.25]
        -- (1.4,2.8) arc[start angle=0, end angle=-180, x radius=1.4, y radius=0.25] -- cycle;
  \fill[su] (-0.36,-0.242) arc[start angle=255.099, end angle=284.901, x radius=1.4, y radius=0.25]
        -- (0.36,2.558) arc[start angle=284.901, end angle=255.099, x radius=1.4, y radius=0.25] -- cycle;
  \draw[silh] (-1.4,0) -- (-1.4,2.8)  (1.4,0) -- (1.4,2.8);
  \draw[frame] (0,2.8) ellipse[x radius=1.4, y radius=0.25];
  \draw[frame] (-1.4,0) arc[start angle=180, end angle=360, x radius=1.4, y radius=0.25];
  % matching ticks on the two rims: top and bottom are identified, so each cylinder is a torus
  \draw[black!55, line width=0.5pt] (-0.99,-0.259) -- (-0.91,-0.109);
  \draw[black!55, line width=0.5pt] (-0.88,-0.275) -- (-0.8,-0.125);
  \draw[black!55, line width=0.5pt] (-0.99,2.541) -- (-0.91,2.691);
  \draw[black!55, line width=0.5pt] (-0.88,2.525) -- (-0.8,2.675);
  \draw[tline, midarrow] (0,-0.25) -- (0,2.55);
  \draw[iface] (-0.36,-0.242) -- (-0.36,2.558);
  \draw[iface] (0.36,-0.242) -- (0.36,2.558);
  \draw[->, line width=0.6pt] (-0.48,1.949) arc[start angle=249.949, end angle=206.766, x radius=1.4, y radius=0.25];
  \node at (0.868,1.96) {$\mathrm{NCB}$};
  \node[ifacecol, anchor=east, inner sep=1pt] at (-0.4,1.008) {$\mathcal{I}_{U(1)}$};
  \node[ifacecol, anchor=west, inner sep=1pt] at (0.4,1.008) {$\overline{\mathcal{I}}_{U(1)}$};
  \node[below=1pt] at (0,-0.25) {$\mathcal{L}_{\mathbf{g}(x_L,x_R,\vec{\theta})}$};
\end{tikzpicture}
$\displaystyle\;\longrightarrow\;
\mathcal{N}\int_0^{2\pi}\frac{d\alpha}{2\pi}\;$
% SU(2)_1 cylinder carrying L_g and the winding line
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.4)}]
  \fill[su] (-1.4,0) arc[start angle=180, end angle=360, x radius=1.4, y radius=0.25]
        -- (1.4,2.8) arc[start angle=0, end angle=-180, x radius=1.4, y radius=0.25] -- cycle;
  \draw[silh] (-1.4,0) -- (-1.4,2.8)  (1.4,0) -- (1.4,2.8);
  \draw[frame] (0,2.8) ellipse[x radius=1.4, y radius=0.25];
  \draw[frame] (-1.4,0) arc[start angle=180, end angle=360, x radius=1.4, y radius=0.25];
  % matching ticks on the two rims: top and bottom are identified, so each cylinder is a torus
  \draw[black!55, line width=0.5pt] (-0.99,-0.259) -- (-0.91,-0.109);
  \draw[black!55, line width=0.5pt] (-0.88,-0.275) -- (-0.8,-0.125);
  \draw[black!55, line width=0.5pt] (-0.99,2.541) -- (-0.91,2.691);
  \draw[black!55, line width=0.5pt] (-0.88,2.525) -- (-0.8,2.675);
  \draw[tline, midarrow] (0,-0.25) -- (0,2.55);
  \draw[tline, midarrow] (0.36,-0.242) -- (0.36,2.558);
  \node at (-0.77,1.848) {$SU(2)_1$};
  \node[anchor=west, inner sep=0.5pt] at (0.45,1.008) {$\mathcal{L}^{W}_{\alpha}$};
  \node[below=1pt] at (0,-0.25) {$\mathcal{L}_{\mathbf{g}(x_L,x_R,\vec{\theta})}$};
\end{tikzpicture}

==> NCBFigures/abs_f_plots_row.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.600000in}{2.250000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.600000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{0.312752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{-0.484779in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{-0.484779in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.379579in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{0.379579in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{-0.484779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.043456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{1.840987in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.840987in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.840987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{2.638518in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{2.638518in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{2.772171in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{2.638518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{0.597761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.395292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{2.192823in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{2.192823in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{2.420335in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{2.420335in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{2.192823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{2.990354in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{2.990354in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{3.217866in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{3.217866in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{2.990354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.312752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.711517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{1.110283in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.110283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{1.509048in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.509048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{1.907814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358813in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358813in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763906in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763906in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168999in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168999in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574092in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574092in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979186in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979186in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561359in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966453in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371546in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776639in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168999in,y=0.121237in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326405in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204877in, y=0.273581in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326405in}{0.711517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171543in, y=0.637030in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{1}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326405in}{1.110283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204877in, y=1.071112in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326405in}{1.509048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171543in, y=1.434561in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3}{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326405in}{1.907814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204877in, y=1.868643in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143766in,y=1.142184in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|f_{a,a'}(p)|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{0.326405in}{1.971616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326405in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{2.011593in}{0.312752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.358813in}{1.840987in}}%
\pgfpathlineto{\pgfqpoint{0.365920in}{1.839854in}}%
\pgfpathlineto{\pgfqpoint{0.373534in}{1.836256in}}%
\pgfpathlineto{\pgfqpoint{0.382164in}{1.829641in}}%
\pgfpathlineto{\pgfqpoint{0.393332in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{0.408561in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{0.432927in}{1.764072in}}%
\pgfpathlineto{\pgfqpoint{0.493336in}{1.676725in}}%
\pgfpathlineto{\pgfqpoint{0.512626in}{1.653160in}}%
\pgfpathlineto{\pgfqpoint{0.527348in}{1.638519in}}%
\pgfpathlineto{\pgfqpoint{0.539023in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{0.549176in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{0.558313in}{1.622939in}}%
\pgfpathlineto{\pgfqpoint{0.561359in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{0.561359in}{1.622804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561359in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{0.569989in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{0.579127in}{1.390789in}}%
\pgfpathlineto{\pgfqpoint{0.589279in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{0.600955in}{1.374450in}}%
\pgfpathlineto{\pgfqpoint{0.615169in}{1.359137in}}%
\pgfpathlineto{\pgfqpoint{0.633444in}{1.335963in}}%
\pgfpathlineto{\pgfqpoint{0.659841in}{1.298511in}}%
\pgfpathlineto{\pgfqpoint{0.722280in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{0.737001in}{1.191818in}}%
\pgfpathlineto{\pgfqpoint{0.747662in}{1.182828in}}%
\pgfpathlineto{\pgfqpoint{0.756291in}{1.178408in}}%
\pgfpathlineto{\pgfqpoint{0.763398in}{1.177115in}}%
\pgfpathlineto{\pgfqpoint{0.763906in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{0.763906in}{1.177110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763906in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{0.771013in}{1.042323in}}%
\pgfpathlineto{\pgfqpoint{0.778627in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{0.787257in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{0.798425in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{0.813654in}{1.001334in}}%
\pgfpathlineto{\pgfqpoint{0.838021in}{0.966541in}}%
\pgfpathlineto{\pgfqpoint{0.898429in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{0.917720in}{0.855629in}}%
\pgfpathlineto{\pgfqpoint{0.932441in}{0.840988in}}%
\pgfpathlineto{\pgfqpoint{0.944117in}{0.832311in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{0.963407in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{0.966453in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{0.966453in}{0.825273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966453in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{0.975082in}{0.596683in}}%
\pgfpathlineto{\pgfqpoint{0.984220in}{0.593258in}}%
\pgfpathlineto{\pgfqpoint{0.994373in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{1.006048in}{0.576919in}}%
\pgfpathlineto{\pgfqpoint{1.020262in}{0.561606in}}%
\pgfpathlineto{\pgfqpoint{1.038537in}{0.538432in}}%
\pgfpathlineto{\pgfqpoint{1.064934in}{0.500980in}}%
\pgfpathlineto{\pgfqpoint{1.127373in}{0.411071in}}%
\pgfpathlineto{\pgfqpoint{1.142095in}{0.394287in}}%
\pgfpathlineto{\pgfqpoint{1.152755in}{0.385297in}}%
\pgfpathlineto{\pgfqpoint{1.161385in}{0.380877in}}%
\pgfpathlineto{\pgfqpoint{1.168492in}{0.379584in}}%
\pgfpathlineto{\pgfqpoint{1.168999in}{0.379579in}}%
\pgfpathlineto{\pgfqpoint{1.168999in}{0.379579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168999in}{0.379579in}}%
\pgfpathlineto{\pgfqpoint{1.176106in}{0.380711in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{0.384310in}}%
\pgfpathlineto{\pgfqpoint{1.192350in}{0.390924in}}%
\pgfpathlineto{\pgfqpoint{1.203518in}{0.402478in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{0.421700in}}%
\pgfpathlineto{\pgfqpoint{1.243114in}{0.456493in}}%
\pgfpathlineto{\pgfqpoint{1.303523in}{0.543841in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{0.567406in}}%
\pgfpathlineto{\pgfqpoint{1.337534in}{0.582046in}}%
\pgfpathlineto{\pgfqpoint{1.349210in}{0.590724in}}%
\pgfpathlineto{\pgfqpoint{1.359363in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{0.597626in}}%
\pgfpathlineto{\pgfqpoint{1.371546in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{1.371546in}{0.597761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371546in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{1.380176in}{0.826352in}}%
\pgfpathlineto{\pgfqpoint{1.389313in}{0.829776in}}%
\pgfpathlineto{\pgfqpoint{1.399466in}{0.836089in}}%
\pgfpathlineto{\pgfqpoint{1.411141in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{1.443630in}{0.884603in}}%
\pgfpathlineto{\pgfqpoint{1.470027in}{0.922055in}}%
\pgfpathlineto{\pgfqpoint{1.532466in}{1.011963in}}%
\pgfpathlineto{\pgfqpoint{1.547188in}{1.028747in}}%
\pgfpathlineto{\pgfqpoint{1.557848in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{1.566478in}{1.042157in}}%
\pgfpathlineto{\pgfqpoint{1.573585in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{1.574092in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{1.574092in}{1.043456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574092in}{1.177110in}}%
\pgfpathlineto{\pgfqpoint{1.581199in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.588814in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{1.597444in}{1.188455in}}%
\pgfpathlineto{\pgfqpoint{1.608612in}{1.200009in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{1.648207in}{1.254024in}}%
\pgfpathlineto{\pgfqpoint{1.708616in}{1.341372in}}%
\pgfpathlineto{\pgfqpoint{1.727906in}{1.364937in}}%
\pgfpathlineto{\pgfqpoint{1.742628in}{1.379577in}}%
\pgfpathlineto{\pgfqpoint{1.754303in}{1.388255in}}%
\pgfpathlineto{\pgfqpoint{1.764456in}{1.393152in}}%
\pgfpathlineto{\pgfqpoint{1.773593in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{1.395292in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{1.395292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776639in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{1.785269in}{1.623883in}}%
\pgfpathlineto{\pgfqpoint{1.794406in}{1.627307in}}%
\pgfpathlineto{\pgfqpoint{1.804559in}{1.633620in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.643646in}}%
\pgfpathlineto{\pgfqpoint{1.830449in}{1.658959in}}%
\pgfpathlineto{\pgfqpoint{1.848723in}{1.682134in}}%
\pgfpathlineto{\pgfqpoint{1.875120in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.937560in}{1.809494in}}%
\pgfpathlineto{\pgfqpoint{1.952281in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{1.962941in}{1.835268in}}%
\pgfpathlineto{\pgfqpoint{1.971571in}{1.839688in}}%
\pgfpathlineto{\pgfqpoint{1.978678in}{1.840981in}}%
\pgfpathlineto{\pgfqpoint{1.979186in}{1.840987in}}%
\pgfpathlineto{\pgfqpoint{1.979186in}{1.840987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565741in, y=2.119511in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=0.4,\ a'=0.3+0.5i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942675in, y=2.013283in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(generic)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.358813in}{1.840987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561359in}{1.395292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561359in}{1.622804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763906in}{1.043456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763906in}{1.177110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966453in}{0.597761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966453in}{0.825273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371546in}{0.825273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371546in}{0.597761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574092in}{1.177110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574092in}{1.043456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776639in}{1.622804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776639in}{1.395292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326405in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979186in}{1.840987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{0.312752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{-0.484779in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{-0.484779in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.356939in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{0.356939in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{-0.484779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.066095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.863626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{2.661157in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{2.661157in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{2.749532in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{2.749532in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{2.661157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{0.522298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{1.319829in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.319829in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.319829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{2.117360in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{2.117360in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{2.495799in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{2.495799in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{2.117360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{2.914891in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{2.914891in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{3.293329in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{3.293329in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{2.914891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.312752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.711517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{1.110283in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.110283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{1.509048in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.509048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{1.907814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143016in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.143016in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548109in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.548109in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953203in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953203in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358296in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358296in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763389in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763389in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345563in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750656in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155749in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560843in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953203in,y=0.121237in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110609in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110609in}{0.711517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110609in}{1.110283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110609in}{1.509048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.110609in}{1.907814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.971616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110609in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{3.795797in}{0.312752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143016in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{2.150123in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{2.157737in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{2.167382in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{2.180581in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{2.202917in}{1.813286in}}%
\pgfpathlineto{\pgfqpoint{2.254188in}{1.754091in}}%
\pgfpathlineto{\pgfqpoint{2.276017in}{1.732573in}}%
\pgfpathlineto{\pgfqpoint{2.293784in}{1.718066in}}%
\pgfpathlineto{\pgfqpoint{2.309013in}{1.708405in}}%
\pgfpathlineto{\pgfqpoint{2.322719in}{1.702297in}}%
\pgfpathlineto{\pgfqpoint{2.335410in}{1.699071in}}%
\pgfpathlineto{\pgfqpoint{2.345563in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{2.345563in}{1.698268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345563in}{1.319829in}}%
\pgfpathlineto{\pgfqpoint{2.357746in}{1.318673in}}%
\pgfpathlineto{\pgfqpoint{2.369929in}{1.315251in}}%
\pgfpathlineto{\pgfqpoint{2.383128in}{1.309137in}}%
\pgfpathlineto{\pgfqpoint{2.397341in}{1.300030in}}%
\pgfpathlineto{\pgfqpoint{2.413586in}{1.286886in}}%
\pgfpathlineto{\pgfqpoint{2.432876in}{1.268260in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{1.241442in}}%
\pgfpathlineto{\pgfqpoint{2.523743in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{2.534403in}{1.158561in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.155176in}}%
\pgfpathlineto{\pgfqpoint{2.548109in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{2.548109in}{1.154470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548109in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{2.555216in}{1.064958in}}%
\pgfpathlineto{\pgfqpoint{2.562831in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{2.572476in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{2.585674in}{1.041287in}}%
\pgfpathlineto{\pgfqpoint{2.608010in}{1.015755in}}%
\pgfpathlineto{\pgfqpoint{2.659281in}{0.956561in}}%
\pgfpathlineto{\pgfqpoint{2.681110in}{0.935042in}}%
\pgfpathlineto{\pgfqpoint{2.698877in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{2.714106in}{0.910874in}}%
\pgfpathlineto{\pgfqpoint{2.727812in}{0.904766in}}%
\pgfpathlineto{\pgfqpoint{2.740503in}{0.901540in}}%
\pgfpathlineto{\pgfqpoint{2.750656in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{2.750656in}{0.900737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750656in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{2.762839in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{0.517720in}}%
\pgfpathlineto{\pgfqpoint{2.788221in}{0.511606in}}%
\pgfpathlineto{\pgfqpoint{2.802435in}{0.502499in}}%
\pgfpathlineto{\pgfqpoint{2.818679in}{0.489355in}}%
\pgfpathlineto{\pgfqpoint{2.837969in}{0.470729in}}%
\pgfpathlineto{\pgfqpoint{2.862336in}{0.443911in}}%
\pgfpathlineto{\pgfqpoint{2.928836in}{0.368818in}}%
\pgfpathlineto{\pgfqpoint{2.939496in}{0.361030in}}%
\pgfpathlineto{\pgfqpoint{2.947619in}{0.357645in}}%
\pgfpathlineto{\pgfqpoint{2.953203in}{0.356939in}}%
\pgfpathlineto{\pgfqpoint{2.953203in}{0.356939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953203in}{0.356939in}}%
\pgfpathlineto{\pgfqpoint{2.960309in}{0.358077in}}%
\pgfpathlineto{\pgfqpoint{2.967924in}{0.361627in}}%
\pgfpathlineto{\pgfqpoint{2.977569in}{0.368818in}}%
\pgfpathlineto{\pgfqpoint{2.990768in}{0.381747in}}%
\pgfpathlineto{\pgfqpoint{3.013104in}{0.407279in}}%
\pgfpathlineto{\pgfqpoint{3.064375in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{3.086203in}{0.487993in}}%
\pgfpathlineto{\pgfqpoint{3.103970in}{0.502499in}}%
\pgfpathlineto{\pgfqpoint{3.119199in}{0.512160in}}%
\pgfpathlineto{\pgfqpoint{3.132906in}{0.518268in}}%
\pgfpathlineto{\pgfqpoint{3.145597in}{0.521494in}}%
\pgfpathlineto{\pgfqpoint{3.155749in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{3.155749in}{0.522298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155749in}{0.900737in}}%
\pgfpathlineto{\pgfqpoint{3.167932in}{0.901892in}}%
\pgfpathlineto{\pgfqpoint{3.180116in}{0.905314in}}%
\pgfpathlineto{\pgfqpoint{3.193314in}{0.911428in}}%
\pgfpathlineto{\pgfqpoint{3.207528in}{0.920535in}}%
\pgfpathlineto{\pgfqpoint{3.223772in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{3.243063in}{0.952305in}}%
\pgfpathlineto{\pgfqpoint{3.267429in}{0.979124in}}%
\pgfpathlineto{\pgfqpoint{3.333929in}{1.054217in}}%
\pgfpathlineto{\pgfqpoint{3.344590in}{1.062004in}}%
\pgfpathlineto{\pgfqpoint{3.352712in}{1.065389in}}%
\pgfpathlineto{\pgfqpoint{3.358296in}{1.066095in}}%
\pgfpathlineto{\pgfqpoint{3.358296in}{1.066095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358296in}{1.154470in}}%
\pgfpathlineto{\pgfqpoint{3.365403in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{3.373017in}{1.159158in}}%
\pgfpathlineto{\pgfqpoint{3.382662in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{3.395861in}{1.179278in}}%
\pgfpathlineto{\pgfqpoint{3.418197in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{3.469468in}{1.264005in}}%
\pgfpathlineto{\pgfqpoint{3.491296in}{1.285524in}}%
\pgfpathlineto{\pgfqpoint{3.509064in}{1.300030in}}%
\pgfpathlineto{\pgfqpoint{3.524293in}{1.309691in}}%
\pgfpathlineto{\pgfqpoint{3.537999in}{1.315799in}}%
\pgfpathlineto{\pgfqpoint{3.550690in}{1.319025in}}%
\pgfpathlineto{\pgfqpoint{3.560843in}{1.319829in}}%
\pgfpathlineto{\pgfqpoint{3.560843in}{1.319829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560843in}{1.698268in}}%
\pgfpathlineto{\pgfqpoint{3.573026in}{1.699423in}}%
\pgfpathlineto{\pgfqpoint{3.585209in}{1.702845in}}%
\pgfpathlineto{\pgfqpoint{3.598408in}{1.708959in}}%
\pgfpathlineto{\pgfqpoint{3.612621in}{1.718066in}}%
\pgfpathlineto{\pgfqpoint{3.628866in}{1.731210in}}%
\pgfpathlineto{\pgfqpoint{3.648156in}{1.749836in}}%
\pgfpathlineto{\pgfqpoint{3.672522in}{1.776654in}}%
\pgfpathlineto{\pgfqpoint{3.739023in}{1.851748in}}%
\pgfpathlineto{\pgfqpoint{3.749683in}{1.859535in}}%
\pgfpathlineto{\pgfqpoint{3.757805in}{1.862920in}}%
\pgfpathlineto{\pgfqpoint{3.763389in}{1.863626in}}%
\pgfpathlineto{\pgfqpoint{3.763389in}{1.863626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391610in, y=2.128632in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=0.7,\ a'=0.7\,e^{0.5i}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615946in, y=2.013283in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(near $a'=a$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143016in}{1.863626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345563in}{1.319829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345563in}{1.698268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548109in}{1.066095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548109in}{1.154470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750656in}{0.522298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750656in}{0.900737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155749in}{0.900737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155749in}{0.522298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358296in}{1.154470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358296in}{1.066095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560843in}{1.698268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560843in}{1.319829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.110609in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.763389in}{1.863626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{1.971616in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{0.312752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{-0.484779in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{-0.484779in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{-0.484779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.961503in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.961503in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.259063in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{1.259063in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{0.961503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{2.056594in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{1.759034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{2.556565in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{2.556565in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{2.854125in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{2.854125in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{2.556565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.691987in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.691987in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{0.691987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{1.489518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{2.287049in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{2.287049in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{2.326109in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{2.326109in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{2.287049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.880000,0.880000,0.880000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{3.123640in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{3.123640in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{3.084580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.312752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.711517in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.711517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{1.110283in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.110283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{1.509048in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.509048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{1.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{1.907814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927219in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927219in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332313in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.332313in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.737406in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737406in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142499in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.142499in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547593in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547593in,y=0.250252in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129766in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534859in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939953in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345046in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.737406in,y=0.121237in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894812in}{0.312752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894812in}{0.711517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894812in}{1.110283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894812in}{1.509048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894812in}{1.907814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{3.894812in}{1.971616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894812in}{0.312752in}}%
\pgfpathlineto{\pgfqpoint{5.580000in}{0.312752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927219in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{3.936864in}{1.757977in}}%
\pgfpathlineto{\pgfqpoint{3.947017in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{3.958185in}{1.748482in}}%
\pgfpathlineto{\pgfqpoint{3.970368in}{1.739159in}}%
\pgfpathlineto{\pgfqpoint{3.984582in}{1.725401in}}%
\pgfpathlineto{\pgfqpoint{4.001842in}{1.705440in}}%
\pgfpathlineto{\pgfqpoint{4.023670in}{1.676545in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.634295in}}%
\pgfpathlineto{\pgfqpoint{4.120121in}{1.534156in}}%
\pgfpathlineto{\pgfqpoint{4.126213in}{1.529426in}}%
\pgfpathlineto{\pgfqpoint{4.129766in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{4.129766in}{1.528579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129766in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{4.133827in}{1.488418in}}%
\pgfpathlineto{\pgfqpoint{4.138903in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{4.147026in}{1.474730in}}%
\pgfpathlineto{\pgfqpoint{4.163270in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{4.240938in}{1.334545in}}%
\pgfpathlineto{\pgfqpoint{4.263782in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{4.281549in}{1.285962in}}%
\pgfpathlineto{\pgfqpoint{4.295763in}{1.273573in}}%
\pgfpathlineto{\pgfqpoint{4.307946in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{4.319114in}{1.261036in}}%
\pgfpathlineto{\pgfqpoint{4.329267in}{1.259169in}}%
\pgfpathlineto{\pgfqpoint{4.332313in}{1.259063in}}%
\pgfpathlineto{\pgfqpoint{4.332313in}{1.259063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332313in}{0.961503in}}%
\pgfpathlineto{\pgfqpoint{4.341958in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{4.352110in}{0.957100in}}%
\pgfpathlineto{\pgfqpoint{4.363278in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{4.375462in}{0.941628in}}%
\pgfpathlineto{\pgfqpoint{4.389675in}{0.927870in}}%
\pgfpathlineto{\pgfqpoint{4.406935in}{0.907909in}}%
\pgfpathlineto{\pgfqpoint{4.428763in}{0.879014in}}%
\pgfpathlineto{\pgfqpoint{4.457699in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{4.525214in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{4.531306in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{4.534859in}{0.731048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534859in}{0.691987in}}%
\pgfpathlineto{\pgfqpoint{4.538920in}{0.690887in}}%
\pgfpathlineto{\pgfqpoint{4.543997in}{0.686922in}}%
\pgfpathlineto{\pgfqpoint{4.552119in}{0.677199in}}%
\pgfpathlineto{\pgfqpoint{4.568363in}{0.653497in}}%
\pgfpathlineto{\pgfqpoint{4.646032in}{0.537014in}}%
\pgfpathlineto{\pgfqpoint{4.668875in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{4.686642in}{0.488431in}}%
\pgfpathlineto{\pgfqpoint{4.700856in}{0.476042in}}%
\pgfpathlineto{\pgfqpoint{4.713039in}{0.468151in}}%
\pgfpathlineto{\pgfqpoint{4.724207in}{0.463505in}}%
\pgfpathlineto{\pgfqpoint{4.734360in}{0.461638in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{4.737406in}{0.461532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737406in}{0.461532in}}%
\pgfpathlineto{\pgfqpoint{4.747051in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{4.757204in}{0.465934in}}%
\pgfpathlineto{\pgfqpoint{4.768372in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{4.780555in}{0.481406in}}%
\pgfpathlineto{\pgfqpoint{4.794769in}{0.495164in}}%
\pgfpathlineto{\pgfqpoint{4.812028in}{0.515125in}}%
\pgfpathlineto{\pgfqpoint{4.833857in}{0.544020in}}%
\pgfpathlineto{\pgfqpoint{4.862792in}{0.586271in}}%
\pgfpathlineto{\pgfqpoint{4.930308in}{0.686409in}}%
\pgfpathlineto{\pgfqpoint{4.936399in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{4.939953in}{0.691987in}}%
\pgfpathlineto{\pgfqpoint{4.939953in}{0.691987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939953in}{0.731048in}}%
\pgfpathlineto{\pgfqpoint{4.944014in}{0.732147in}}%
\pgfpathlineto{\pgfqpoint{4.949090in}{0.736112in}}%
\pgfpathlineto{\pgfqpoint{4.957212in}{0.745835in}}%
\pgfpathlineto{\pgfqpoint{4.973457in}{0.769537in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{0.886021in}}%
\pgfpathlineto{\pgfqpoint{5.073968in}{0.915301in}}%
\pgfpathlineto{\pgfqpoint{5.091736in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{5.105949in}{0.946993in}}%
\pgfpathlineto{\pgfqpoint{5.118133in}{0.954883in}}%
\pgfpathlineto{\pgfqpoint{5.129301in}{0.959530in}}%
\pgfpathlineto{\pgfqpoint{5.139453in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{5.142499in}{0.961503in}}%
\pgfpathlineto{\pgfqpoint{5.142499in}{0.961503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142499in}{1.259063in}}%
\pgfpathlineto{\pgfqpoint{5.152144in}{1.260120in}}%
\pgfpathlineto{\pgfqpoint{5.162297in}{1.263465in}}%
\pgfpathlineto{\pgfqpoint{5.173465in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{5.185648in}{1.278937in}}%
\pgfpathlineto{\pgfqpoint{5.199862in}{1.292695in}}%
\pgfpathlineto{\pgfqpoint{5.217122in}{1.312656in}}%
\pgfpathlineto{\pgfqpoint{5.238950in}{1.341551in}}%
\pgfpathlineto{\pgfqpoint{5.267885in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{5.335401in}{1.483940in}}%
\pgfpathlineto{\pgfqpoint{5.341492in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{5.345046in}{1.489518in}}%
\pgfpathlineto{\pgfqpoint{5.345046in}{1.489518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.345046in}{1.528579in}}%
\pgfpathlineto{\pgfqpoint{5.349107in}{1.529678in}}%
\pgfpathlineto{\pgfqpoint{5.354183in}{1.533643in}}%
\pgfpathlineto{\pgfqpoint{5.362306in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{5.378550in}{1.567068in}}%
\pgfpathlineto{\pgfqpoint{5.456218in}{1.683552in}}%
\pgfpathlineto{\pgfqpoint{5.479062in}{1.712832in}}%
\pgfpathlineto{\pgfqpoint{5.496829in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{5.511043in}{1.744523in}}%
\pgfpathlineto{\pgfqpoint{5.523226in}{1.752414in}}%
\pgfpathlineto{\pgfqpoint{5.534394in}{1.757061in}}%
\pgfpathlineto{\pgfqpoint{5.544547in}{1.758928in}}%
\pgfpathlineto{\pgfqpoint{5.547593in}{1.759034in}}%
\pgfpathlineto{\pgfqpoint{5.547593in}{1.759034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088236in, y=2.128632in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=0.6,\ a'=-0.5+0.1i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.354238in, y=2.013283in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(near $a'=-a$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927219in}{1.759034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129766in}{1.489518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129766in}{1.528579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332313in}{0.961503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332313in}{1.259063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534859in}{0.691987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534859in}{0.731048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939953in}{0.731048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939953in}{0.691987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142499in}{1.259063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142499in}{0.961503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345046in}{1.528579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.345046in}{1.489518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.894812in}{0.312752in}}{\pgfqpoint{1.685188in}{1.658864in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018056in}{-0.018056in}}{\pgfqpoint{0.018056in}{0.018056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathcurveto{\pgfqpoint{0.004788in}{-0.018056in}}{\pgfqpoint{0.009381in}{-0.016153in}}{\pgfqpoint{0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.016153in}{-0.009381in}}{\pgfqpoint{0.018056in}{-0.004788in}}{\pgfqpoint{0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.004788in}}{\pgfqpoint{0.016153in}{0.009381in}}{\pgfqpoint{0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{0.009381in}{0.016153in}}{\pgfqpoint{0.004788in}{0.018056in}}{\pgfqpoint{0.000000in}{0.018056in}}%
\pgfpathcurveto{\pgfqpoint{-0.004788in}{0.018056in}}{\pgfqpoint{-0.009381in}{0.016153in}}{\pgfqpoint{-0.012767in}{0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.016153in}{0.009381in}}{\pgfqpoint{-0.018056in}{0.004788in}}{\pgfqpoint{-0.018056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.004788in}}{\pgfqpoint{-0.016153in}{-0.009381in}}{\pgfqpoint{-0.012767in}{-0.012767in}}%
\pgfpathcurveto{\pgfqpoint{-0.009381in}{-0.016153in}}{\pgfqpoint{-0.004788in}{-0.018056in}}{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547593in}{1.759034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NCBFigures/boundarysquare.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,240); %set diagram left start at 0, and has height of 240

%Shape: Path Data [id:dp1550298810352193] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (83.93,68.14) .. controls (88.77,73.63) and (92.31,90.75) .. (92.31,111.02) .. controls (92.31,132.12) and (88.48,149.8) .. (83.33,154.52) -- (92.31,154.52) .. controls (116.16,154.52) and (135.5,135.18) .. (135.5,111.33) .. controls (135.5,87.47) and (116.16,68.14) .. (92.31,68.14) -- (83.93,68.14) -- cycle ;
%Shape: Ellipse [id:dp3203529501004003] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (68.86,111.02) .. controls (68.86,86.99) and (74.11,67.52) .. (80.58,67.52) .. controls (87.06,67.52) and (92.31,86.99) .. (92.31,111.02) .. controls (92.31,135.05) and (87.06,154.52) .. (80.58,154.52) .. controls (74.11,154.52) and (68.86,135.05) .. (68.86,111.02) -- cycle ;

%Shape: Spiral [id:dp5516205927506599] 
\draw   (80.89,116.68) .. controls (80.89,117.56) and (80.75,118.24) .. (80.47,118.74) .. controls (80.18,119.29) and (79.83,119.37) .. (79.44,119.06) .. controls (79.01,118.69) and (78.65,117.9) .. (78.38,116.68) .. controls (78.07,115.31) and (77.94,113.72) .. (77.99,111.91) .. controls (78.05,109.91) and (78.32,108.07) .. (78.8,106.37) .. controls (79.33,104.49) and (80.03,103.18) .. (80.89,102.39) .. controls (81.84,101.53) and (82.82,101.48) .. (83.82,102.24) .. controls (84.93,103.07) and (85.88,104.71) .. (86.7,107.15) .. controls (87.58,109.8) and (88.16,112.98) .. (88.43,116.68) .. controls (88.73,120.65) and (88.64,124.6) .. (88.15,128.58) .. controls (87.63,132.81) and (86.75,136.39) .. (85.5,139.36) .. controls (84.18,142.5) and (82.64,144.46) .. (80.89,145.25) .. controls (79.05,146.08) and (77.23,145.48) .. (75.44,143.48) .. controls (73.57,141.36) and (72,137.98) .. (70.73,133.34) .. controls (69.41,128.46) and (68.6,122.92) .. (68.32,116.68) .. controls (68.03,110.14) and (68.35,103.81) .. (69.28,97.63) .. controls (70.25,91.19) and (71.75,85.85) .. (73.77,81.62) .. controls (75.87,77.21) and (78.25,74.63) .. (80.89,73.82) .. controls (83.64,72.98) and (86.29,74.23) .. (88.85,77.5) .. controls (91.51,80.91) and (93.69,86.02) .. (95.41,92.87) .. controls (97.18,99.94) and (98.21,107.9) .. (98.49,116.68) .. controls (98.78,125.74) and (98.24,134.49) .. (96.86,142.87) .. controls (95.44,151.51) and (93.33,158.58) .. (90.53,164.1) .. controls (87.65,169.77) and (84.44,173.01) .. (80.89,173.82) .. controls (77.25,174.63) and (73.76,172.78) .. (70.42,168.22) .. controls (66.99,163.55) and (64.19,156.68) .. (62.02,147.63) .. controls (59.8,138.32) and (58.55,128.01) .. (58.26,116.68) .. controls (57.98,105.06) and (58.75,93.95) .. (60.57,83.34) .. controls (62.44,72.5) and (65.17,63.66) .. (68.74,56.88) .. controls (72.4,49.94) and (76.45,46.05) .. (80.89,45.25) .. controls (85.44,44.43) and (89.77,46.93) .. (93.88,52.76) .. controls (98.09,58.72) and (101.5,67.33) .. (104.11,78.58) .. controls (106.79,90.08) and (108.27,102.78) .. (108.55,116.68) .. controls (108.84,130.85) and (107.84,144.35) .. (105.57,157.15) .. controls (103.25,170.2) and (99.91,180.77) .. (95.56,188.84) .. controls (91.12,197.07) and (86.23,201.59) .. (80.89,202.39) .. controls (75.45,203.21) and (70.29,200.06) .. (65.39,192.96) .. controls (60.41,185.74) and (56.38,175.4) .. (53.31,161.91) .. controls (50.2,148.21) and (48.49,133.12) .. (48.21,116.68) .. controls (47.92,99.94) and (49.14,84.06) .. (51.86,69.06) .. controls (54.63,53.8) and (58.58,41.47) .. (63.71,32.14) .. controls (68.93,22.64) and (74.66,17.5) .. (80.89,16.68) .. controls (87.23,15.85) and (93.24,19.63) .. (98.91,28.02) .. controls (104.67,36.53) and (109.31,48.61) .. (112.82,64.3) .. controls (116.4,80.23) and (118.32,97.67) .. (118.6,116.68) .. controls (118.89,135.97) and (117.45,154.2) .. (114.28,171.44) .. controls (111.06,188.92) and (106.5,202.96) .. (100.58,213.58) .. controls (94.59,224.35) and (88.03,230.14) .. (80.89,230.96) .. controls (80.89,230.96) and (80.89,230.96) .. (80.89,230.96) ;
%Shape: Path Data [id:dp8512347808581274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (71,154.32) .. controls (47.15,154.32) and (27.81,134.98) .. (27.81,111.12) .. controls (27.81,87.27) and (47.15,67.93) .. (71,67.93) -- (80.69,67.93) .. controls (87.17,67.92) and (92.46,87.24) .. (92.52,111.1) .. controls (92.57,134.95) and (87.37,154.3) .. (80.89,154.32) .. controls (80.83,154.32) and (80.76,154.31) .. (80.69,154.31) -- (80.69,154.32) -- (71,154.32) -- cycle ;
%Shape: Path Data [id:dp09247980079410723] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.7 ] (192.53,68.44) .. controls (197.37,73.94) and (200.9,91.06) .. (200.9,111.33) .. controls (200.9,132.43) and (197.08,150.11) .. (191.93,154.83) -- (200.9,154.83) .. controls (224.76,154.83) and (244.1,135.49) .. (244.1,111.64) .. controls (244.1,87.78) and (224.76,68.44) .. (200.9,68.44) -- (192.53,68.44) -- cycle ;
%Shape: Ellipse [id:dp765333374389745] 
\draw   (177.46,111.33) .. controls (177.46,87.3) and (182.71,67.83) .. (189.18,67.83) .. controls (195.66,67.83) and (200.9,87.3) .. (200.9,111.33) .. controls (200.9,135.35) and (195.66,154.83) .. (189.18,154.83) .. controls (182.71,154.83) and (177.46,135.35) .. (177.46,111.33) -- cycle ;

%Shape: Spiral [id:dp575199442289472] 
\draw   (189.69,116.88) .. controls (189.7,117.75) and (189.56,118.43) .. (189.28,118.94) .. controls (188.98,119.48) and (188.64,119.6) .. (188.24,119.26) .. controls (187.81,118.91) and (187.46,118.12) .. (187.18,116.88) .. controls (186.88,115.5) and (186.75,113.91) .. (186.79,112.12) .. controls (186.85,110.11) and (187.12,108.26) .. (187.6,106.57) .. controls (188.14,104.71) and (188.84,103.37) .. (189.69,102.6) .. controls (190.64,101.75) and (191.62,101.7) .. (192.63,102.45) .. controls (193.73,103.26) and (194.69,104.91) .. (195.5,107.36) .. controls (196.38,109.99) and (196.96,113.17) .. (197.24,116.88) .. controls (197.54,120.85) and (197.44,124.82) .. (196.95,128.79) .. controls (196.44,133) and (195.56,136.61) .. (194.3,139.56) .. controls (192.99,142.69) and (191.45,144.65) .. (189.69,145.45) .. controls (187.85,146.3) and (186.04,145.7) .. (184.25,143.69) .. controls (182.38,141.58) and (180.8,138.2) .. (179.53,133.55) .. controls (178.21,128.69) and (177.41,123.12) .. (177.12,116.88) .. controls (176.84,110.36) and (177.15,104) .. (178.08,97.84) .. controls (179.06,91.41) and (180.55,86.07) .. (182.57,81.83) .. controls (184.68,77.44) and (187.05,74.82) .. (189.69,74.03) .. controls (192.44,73.2) and (195.1,74.42) .. (197.66,77.71) .. controls (200.31,81.1) and (202.5,86.21) .. (204.21,93.07) .. controls (205.99,100.16) and (207.02,108.09) .. (207.29,116.88) .. controls (207.59,125.96) and (207.04,134.68) .. (205.66,143.07) .. controls (204.24,151.7) and (202.13,158.8) .. (199.33,164.3) .. controls (196.45,169.99) and (193.24,173.23) .. (189.69,174.02) .. controls (186.05,174.85) and (182.56,172.98) .. (179.22,168.43) .. controls (175.79,163.74) and (172.99,156.9) .. (170.83,147.83) .. controls (168.61,138.54) and (167.35,128.23) .. (167.07,116.88) .. controls (166.78,105.25) and (167.55,94.14) .. (169.37,83.55) .. controls (171.25,72.69) and (173.97,63.88) .. (177.54,57.09) .. controls (181.21,50.13) and (185.26,46.27) .. (189.69,45.46) .. controls (194.24,44.62) and (198.57,47.15) .. (202.68,52.96) .. controls (206.9,58.91) and (210.31,67.52) .. (212.92,78.79) .. controls (215.59,90.28) and (217.07,102.98) .. (217.35,116.88) .. controls (217.64,131.07) and (216.65,144.54) .. (214.37,157.36) .. controls (212.05,170.42) and (208.72,180.99) .. (204.36,189.05) .. controls (199.93,197.27) and (195.04,201.78) .. (189.69,202.59) .. controls (184.26,203.4) and (179.09,200.28) .. (174.19,193.17) .. controls (169.21,185.93) and (165.18,175.59) .. (162.12,162.12) .. controls (159,148.4) and (157.3,133.32) .. (157.01,116.88) .. controls (156.73,100.16) and (157.94,84.28) .. (160.66,69.27) .. controls (163.44,54) and (167.39,41.7) .. (172.52,32.35) .. controls (177.73,22.83) and (183.46,17.69) .. (189.69,16.89) .. controls (196.04,16.07) and (202.04,19.85) .. (207.71,28.22) .. controls (213.48,36.72) and (218.12,48.83) .. (221.63,64.5) .. controls (225.2,80.42) and (227.13,97.89) .. (227.41,116.88) .. controls (227.7,136.16) and (226.26,154.43) .. (223.08,171.64) .. controls (219.86,189.11) and (215.3,203.18) .. (209.39,213.79) .. controls (203.4,224.57) and (196.83,230.37) .. (189.69,231.16) .. controls (189.69,231.16) and (189.69,231.16) .. (189.69,231.16) ;
%Shape: Path Data [id:dp7816319204237545] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.6 ] (179.8,154.52) .. controls (155.95,154.52) and (136.61,135.18) .. (136.61,111.33) .. controls (136.61,87.47) and (155.95,68.14) .. (179.8,68.14) -- (189.5,68.14) .. controls (195.97,68.12) and (201.27,87.45) .. (201.32,111.3) .. controls (201.37,135.16) and (196.17,154.51) .. (189.69,154.52) .. controls (189.63,154.52) and (189.56,154.52) .. (189.5,154.52) -- (189.5,154.52) -- (179.8,154.52) -- cycle ;
%Shape: Ellipse [id:dp32390740552271] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (133.32,111.33) .. controls (133.32,109.51) and (134.79,108.04) .. (136.61,108.04) .. controls (138.43,108.04) and (139.9,109.51) .. (139.9,111.33) .. controls (139.9,113.15) and (138.43,114.62) .. (136.61,114.62) .. controls (134.79,114.62) and (133.32,113.15) .. (133.32,111.33) -- cycle ;
%Shape: Circle [id:dp15666507135305174] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (241.11,111.64) .. controls (241.11,109.82) and (242.59,108.35) .. (244.41,108.35) .. controls (246.22,108.35) and (247.7,109.82) .. (247.7,111.64) .. controls (247.7,113.45) and (246.22,114.93) .. (244.41,114.93) .. controls (242.59,114.93) and (241.11,113.45) .. (241.11,111.64) -- cycle ;
%Curve Lines [id:da9466289854968599] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (27.81,111.12) .. controls (51.27,150) and (225.28,149.07) .. (244.41,111.64) ;
%Shape: Ellipse [id:dp48064762068293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (24.52,111.12) .. controls (24.52,109.31) and (25.99,107.83) .. (27.81,107.83) .. controls (29.63,107.83) and (31.1,109.31) .. (31.1,111.12) .. controls (31.1,112.94) and (29.63,114.41) .. (27.81,114.41) .. controls (25.99,114.41) and (24.52,112.94) .. (24.52,111.12) -- cycle ;
%Straight Lines [id:da5615412729412753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (39.24,59.6) .. controls (41.4,60.55) and (42,62.11) .. (41.05,64.26) .. controls (40.1,66.42) and (40.7,67.97) .. (42.86,68.92) .. controls (45.02,69.87) and (45.63,71.42) .. (44.68,73.58) .. controls (43.73,75.74) and (44.33,77.29) .. (46.49,78.24) .. controls (48.65,79.19) and (49.25,80.74) .. (48.3,82.9) .. controls (47.35,85.06) and (47.95,86.61) .. (50.11,87.56) -- (50.73,89.15) -- (53.63,96.61) ;
\draw [shift={(54.36,98.47)}, rotate = 248.75] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5347505743722989] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (125.01,55.28) .. controls (126.1,57.37) and (125.6,58.96) .. (123.51,60.05) .. controls (121.42,61.14) and (120.92,62.73) .. (122.01,64.82) .. controls (123.1,66.91) and (122.61,68.5) .. (120.52,69.59) .. controls (118.43,70.68) and (117.93,72.27) .. (119.02,74.36) .. controls (120.11,76.45) and (119.61,78.04) .. (117.52,79.13) .. controls (115.43,80.22) and (114.93,81.81) .. (116.02,83.9) -- (114.74,88.01) -- (112.34,95.64) ;
\draw [shift={(111.74,97.55)}, rotate = 287.43] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da06996015889794482] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.68,161.41) .. controls (144.71,159.26) and (145.31,157.71) .. (147.46,156.74) .. controls (149.61,155.78) and (150.21,154.22) .. (149.24,152.07) .. controls (148.27,149.92) and (148.87,148.36) .. (151.02,147.4) .. controls (153.17,146.43) and (153.77,144.87) .. (152.81,142.72) .. controls (151.84,140.57) and (152.44,139.01) .. (154.59,138.05) -- (156,134.35) -- (158.85,126.87) ;
\draw [shift={(159.56,125.01)}, rotate = 110.87] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5638566877345044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (241.63,162.03) .. controls (239.38,161.3) and (238.62,159.82) .. (239.35,157.58) .. controls (240.07,155.34) and (239.31,153.86) .. (237.07,153.13) .. controls (234.83,152.4) and (234.07,150.92) .. (234.79,148.68) .. controls (235.51,146.44) and (234.75,144.96) .. (232.51,144.23) .. controls (230.27,143.5) and (229.51,142.02) .. (230.24,139.78) .. controls (230.96,137.54) and (230.2,136.06) .. (227.96,135.33) -- (226.44,132.36) -- (222.8,125.24) ;
\draw [shift={(221.88,123.46)}, rotate = 62.89] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (3.79,86.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{D}^{L}$};
% Text Node
\draw (128.67,84.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{D}^{R}$};
% Text Node
\draw (248.76,85.75) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{D}^{L}$};
% Text Node
\draw (26.01,35.81) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{a}^{L}$};
% Text Node
\draw (115.71,34.88) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{D}_{a}^{R}$};
% Text Node
\draw (136.46,165.55) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{\mathcal{D}}_{b}^{L}$};
% Text Node
\draw (230.79,165.31) node [anchor=north west][inner sep=0.75pt]    {$\widetilde{\mathcal{D}}_{b}^{R}$};
% Text Node
\draw (53.94,213.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\xi }$};
% Text Node
\draw (162.77,213.32) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{M}_{\xi }^{C}$};


\end{tikzpicture}

==> NCBFigures/bulktoboundary.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Shape: Parallelogram [id:dp8972144818559081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (168.2,119.9) -- (168.2,10) -- (264.2,57.1) -- (264.2,167) -- cycle ;
%Straight Lines [id:da6892127169997024] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (8.2,10) -- (168.2,10) ;
%Straight Lines [id:da8688379528993897] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (104.2,167) -- (264.2,167) ;
%Straight Lines [id:da6200549026712595] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (8.2,119.9) -- (168.2,119.9) ;
%Straight Lines [id:da7467462698962118] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (104.2,57.1) -- (264.2,57.1) ;
%Straight Lines [id:da6173880196755626] 
\draw [line width=1.5]    (138.7,81) -- (183.7,81) ;
\draw [shift={(186.7,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da34258019551079943] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (215,28) -- (215,150) ;
%Straight Lines [id:da2327474759972038] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (120,28) -- (120,150) ;

% Text Node
\draw (237.2,130.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (46,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {TQFT};


\end{tikzpicture}

==> NCBFigures/dirichlet.tex <==
\ket{\mathbf{D}_{\mathrm{arg}(a)-2\pi Q}}_{\mathrm{NCB}}
=\frac{1}{2\pi}\int_0^{2\pi} d\alpha\, e^{-i\alpha Q}\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,0.75)}]
  % vertical cylinder of radius 1.5 ending on a boundary at the bottom;
  % horizontal circles are ellipses with vertical semi-axis 0.3
  % SU(2)_1 front surface: boundary -> interface
  \fill[su] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.3]
        -- (1.5,1.1) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.3] -- cycle;
  % NCB front surface: interface -> top rim
  \fill[ncb] (-1.5,1.1) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.3]
        -- (1.5,2.2) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.3] -- cycle;
  % outline: silhouettes solid, cut-off rim dashed
  \draw[silh] (-1.5,0) -- (-1.5,2.2)  (1.5,0) -- (1.5,2.2);
  \draw[frame] (0,2.2) ellipse[x radius=1.5, y radius=0.3];
  % winding line from the boundary to the interface
  \draw[tline, midarrow] (0,-0.3) -- (0,0.8);
  % boundary (bottom circle) and interface
  \draw[tline] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.3];
  \draw[iface] (-1.5,1.1) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.3];
  % labels
  \node at (0.78,1.42) {$\mathrm{NCB}$};
  \node at (0.82,0.3)  {$SU(2)_1$};
  \node[left=4pt] at (0,0.3) {$\mathcal{L}^{W}_{\alpha}$};
  \node[ifacecol, anchor=south] at (-0.72,0.93) {$\mathcal{I}_{U(1)}$};
  \node[below=1pt] at (0,-0.3) {$\ket{\mathbf{B}_{a,0};\alpha}_{SU(2)_1}$};
  \node[overlay, anchor=base west, inner sep=0pt] at ([xshift=4pt]1.5,0) {.};
\end{tikzpicture}


==> NCBFigures/frobrep.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.2)}]
  \fill[su]  (-2.6,0) -- (-2.2,0) -- (0,1.2) -- (0,2.4) -- (-2.6,2.4) -- cycle;
  \fill[ncb] (-2.2,0) -- (0,0) -- (0,1.2) -- cycle;
  \path[bstrip] (0,0) rectangle (0.15,2.4);
  \draw[frame] (0,0) -- (-2.6,0) -- (-2.6,2.4) -- (0,2.4);
  \draw[iface] (0,1.2) -- (-2.2,0);
  \draw[tline] (0,0) -- (0,2.4);
  \fill (0,1.2) circle (2.2pt);
  \node at (-1.45,1.75) {$SU(2)_1$};
  \node at (-0.7,0.3)   {$\mathrm{NCB}$};
  \node[above left=1pt] at (0,1.2) {$x$};
  \path (0,1.2) -- (-2.2,0) node[pos=0.6, anchor=south east, ifacecol, inner sep=2pt] {$\overline{\mathcal{I}}_{U(1)}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,1.8) {$\mathbf{B}_{a,b}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,0.6) {$\mathbf{D}_{\Phi_0}$};
\end{tikzpicture}
$\quad\longleftrightarrow\quad$
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.2)}]
  \fill[ncb] (-2.6,0) -- (0,0) -- (0,1.2) -- (-2.2,2.4) -- (-2.6,2.4) -- cycle;
  \fill[su]  (0,1.2) -- (0,2.4) -- (-2.2,2.4) -- cycle;
  \path[bstrip] (0,0) rectangle (0.15,2.4);
  \draw[frame] (0,0) -- (-2.6,0) -- (-2.6,2.4) -- (0,2.4);
  \draw[iface] (0,1.2) -- (-2.2,2.4);
  \draw[tline] (0,0) -- (0,2.4);
  \fill (0,1.2) circle (2.2pt);
  \node at (-0.7,2.12)  {$SU(2)_1$};
  \node at (-1.45,0.65) {$\mathrm{NCB}$};
  \node[below left=1pt] at (0,1.2) {$y$};
  \path (0,1.2) -- (-2.2,2.4) node[pos=0.6, anchor=north east, ifacecol, inner sep=2pt] {$\mathcal{I}_{U(1)}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,1.8) {$\mathbf{B}_{a,b}$};
  \node[anchor=west, inner xsep=1.5pt] at (0.15,0.6) {$\mathbf{D}_{\Phi_0}$};
\end{tikzpicture}

==> NCBFigures/gaug_int_term.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.3)}]
  \fill[ncb] (-2,0) rectangle (0,2.6);
  \fill[su]  (0,0) rectangle (2,2.6);
  \draw[frame] (-2,0) rectangle (2,2.6);
  \draw[tline, midarrow] (0,1.75) -- (-2,1.75);
  \draw[tline, midarrow] (0,0.85) -- (2,0.85);
  \draw[iface] (0,0) -- (0,2.6);
  \node at (-1,0.85) {$\mathrm{NCB}$};
  \node at ( 1,1.75) {$SU(2)_1$};
  \node[above=2pt] at (-1,1.75) {$\mathcal{M}_{2\pi n}$};
  \node[below=2pt] at ( 1,0.85) {$\mathcal{L}^{W}_{\alpha}$};
  \node[ifacecol, below=1pt] at (0,0) {$\mathcal{I}_{U(1)}$};
  \node[overlay, anchor=base west, inner sep=0pt] at ([xshift=7pt]2,0.2) {,};
\end{tikzpicture}

==> NCBFigures/openstringbdymanip.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,0)}]
  \fill[ncb] (2.2,0.75) -- (0,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75]
             -- (2.2,-0.75) arc[start angle=270, end angle=90, x radius=0.22, y radius=0.75] -- cycle;
  \draw[silh] (0,0.75) -- (2.2,0.75)  (0,-0.75) -- (2.2,-0.75);
  \draw[tline] (0,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75];
  \draw[endcap] (2.2,0) ellipse[x radius=0.22, y radius=0.75];
  \node[anchor=base] at (1.15,0.92) {$\mathrm{NCB}$};
  \node[below=1pt] at (0,-0.75)   {$\mathbf{N}_{a}$};
  \node[below=1pt] at (2.2,-0.75) {$\mathbf{N}_{a'}$};
\end{tikzpicture}
\;$\longrightarrow$\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,0)}]
  \fill[su]  (1.25,0.75) -- (0,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75]
             -- (1.25,-0.75) arc[start angle=270, end angle=90, x radius=0.22, y radius=0.75] -- cycle;
  \fill[ncb] (2.2,0.75) -- (1.25,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75]
             -- (2.2,-0.75) arc[start angle=270, end angle=90, x radius=0.22, y radius=0.75] -- cycle;
  \draw[silh] (0,0.75) -- (2.2,0.75)  (0,-0.75) -- (2.2,-0.75);
  \draw[tline] (0,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75];
  \draw[iface] (1.25,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75];
  \draw[endcap] (2.2,0) ellipse[x radius=0.22, y radius=0.75];
  \node[anchor=base] at (0.35,0.92) {$SU(2)_1$};
  \node[anchor=base] at (1.65,0.92) {$\mathrm{NCB}$};
  \node[below=1pt] at (0,-0.75)   {$\mathbf{B}_{a,b}$};
  \node[ifacecol, below=1pt] at (1.25,-0.75) {$\overline{\mathcal{I}}_{U(1)}$};
  \node[below=1pt] at (2.2,-0.75) {$\mathbf{N}_{a'}$};
\end{tikzpicture}
\;$\displaystyle\longrightarrow\;
\frac{\mathcal{N}}{2\pi}\int_0^{2\pi} d\alpha$\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,0)}]
  \fill[su] (2.2,0.75) -- (0,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75]
            -- (2.2,-0.75) arc[start angle=270, end angle=90, x radius=0.22, y radius=0.75] -- cycle;
  \draw[silh] (0,0.75) -- (2.2,0.75)  (0,-0.75) -- (2.2,-0.75);
  \draw[tline] (0,0.75) arc[start angle=90, end angle=270, x radius=0.22, y radius=0.75];
  \draw[endcap] (2.2,0) ellipse[x radius=0.22, y radius=0.75];
  \node[anchor=base] at (1.17,0.92) {$SU(2)_1$};
  \node[below=1pt] at (0,-0.75)   {$\mathbf{B}_{a,b}$};
  \node[below=1pt] at (2.2,-0.75) {$\mathbf{B}_{a',b'e^{i\alpha}}$};
\end{tikzpicture}

==> NCBFigures/quantumoperations.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.85]
%uncomment if require: \path (0,174); %set diagram left start at 0, and has height of 174

%Shape: Parallelogram [id:dp4751706932553722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (76.2,118.9) -- (76.2,9) -- (172.2,56.1) -- (172.2,166) -- cycle ;
%Straight Lines [id:da6548577299485104] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.5,9) -- (76.2,9) ;
%Straight Lines [id:da7471848266100628] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.5,166) -- (172.2,166) ;
%Straight Lines [id:da8002237387972703] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (5.5,118.9) -- (76.2,118.9) ;
%Straight Lines [id:da7099274606441018] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (100.5,56.1) -- (172.2,56.1) ;
%Shape: Parallelogram [id:dp5072478334407594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (3.98,72.1) -- (73.81,72) -- (173.71,114) -- (103.88,114.1) -- cycle ;
%Straight Lines [id:da05780567219368393] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (76,72) -- (172.1,114) ;
%Shape: Parallelogram [id:dp9787698815803293] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (306.2,120.9) -- (306.2,11) -- (402.2,58.1) -- (402.2,168) -- cycle ;
%Straight Lines [id:da14932362511744424] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (235.5,11) -- (306.2,11) ;
%Straight Lines [id:da8118323975778601] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (330.5,168) -- (402.2,168) ;
%Straight Lines [id:da553940320836183] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (235.5,120.9) -- (306.2,120.9) ;
%Straight Lines [id:da979517918899357] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (330.5,58.1) -- (402.2,58.1) ;
%Shape: Parallelogram [id:dp6328305416839595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=.6 ] (233.98,74.1) -- (303.81,74) -- (403.71,116) -- (333.88,116.1) -- cycle ;
%Straight Lines [id:da0527561768270014] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (306,74) -- (402.1,116) ;
%Straight Lines [id:da5848189818346804] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (233.98,74.1) -- (333.88,116.1) ;
%Straight Lines [id:da5184446426743382] 
\draw    (269,84) -- (313,84) ;
\draw [shift={(315,84)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp7560135062663923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (498.2,120.9) -- (498.2,11) -- (594.2,58.1) -- (594.2,168) -- cycle ;
%Straight Lines [id:da4426514038278955] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (427.5,11) -- (498.2,11) ;
%Straight Lines [id:da61290426537982] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (522.5,168) -- (594.2,168) ;
%Straight Lines [id:da32071052555411683] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (427.5,120.9) -- (498.2,120.9) ;
%Straight Lines [id:da8320653485777175] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (522.5,58.1) -- (594.2,58.1) ;
%Straight Lines [id:da5017277895219175] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (498,74) -- (594.1,116) ;

% Text Node
\draw (146.2,126.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (115.2,71.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{k}$};
% Text Node
\draw (15,27.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TQFT}$};
% Text Node
\draw (80,84.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{k}$};
% Text Node
\draw (376.2,128.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (344.2,73.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$X_{k}$};
% Text Node
\draw (245,29.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TQFT}$};
% Text Node
\draw (311,87.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{S}_{k}$};
% Text Node
\draw (250,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\underline{L}$};
% Text Node
\draw (568.2,128.4) node [anchor=north west][inner sep=0.75pt]    {$V$};
% Text Node
\draw (536.2,73.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$L$};
% Text Node
\draw (437,29.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{TQFT}$};
% Text Node
\draw (405,88.4) node [anchor=north west][inner sep=0.75pt]    {$\leftrightharpoons $};


\end{tikzpicture}

==> NCBFigures/sandwichline.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-1.8,0) rectangle (0,2);
  \fill[su]  (0,0) rectangle (3.2,2);
  \fill[ncb] (3.2,0) rectangle (5,2);
  \draw[frame] (-1.8,0) rectangle (5,2);
  \draw[iface] (0,0) -- (0,2);
  \draw[tline, midarrow] (1.6,0) -- (1.6,2);
  \draw[iface] (3.2,0) -- (3.2,2);
  \node at (-0.9,1.45) {$\mathrm{NCB}$};
  \node at ( 0.8,1.45) {$SU(2)_1$};
  \node at ( 2.4,1.45) {$SU(2)_1$};
  \node at ( 4.1,1.45) {$\mathrm{NCB}$};
  \draw[->, line width=0.6pt] (0.56,0.5) -- (1.04,0.5);
  \draw[->, line width=0.6pt] (2.64,0.5) -- (2.16,0.5);
  \node[ifacecol, below=1pt] at (0,0)   {$\mathcal{I}_{U(1)}$};
  \node[below=1pt]           at (1.6,0) {$\mathcal{L}_{(g_L,g_R)}$};
  \node[ifacecol, below=1pt] at (3.2,0) {$\overline{\mathcal{I}}_{U(1)}$};
\end{tikzpicture}
\;\equiv\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1)}]
  \fill[ncb] (-1.8,0) rectangle (1.8,2);
  \draw[frame] (-1.8,0) rectangle (1.8,2);
  \draw[tline, midarrow] (0,0) -- (0,2);
  \node at (-0.9,1.45) {$\mathrm{NCB}$};
  \node at ( 0.9,1.45) {$\mathrm{NCB}$};
  \node[below=1pt] at (0,0) {$\mathcal{S}(g_L,g_R)$};
  \node[overlay, anchor=base west, inner sep=0pt] at ([xshift=3pt]1.8,0) {.};
\end{tikzpicture}

==> NCBFigures/stackyS4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,274); %set diagram left start at 0, and has height of 274

%Curve Lines [id:da21188917658922457] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.61 ]   (261.5,109) .. controls (265.8,110.2) and (265.8,125.4) .. (261.5,125.6) ;
%Shape: Parallelogram [id:dp6833604954622947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.25 ] (143.1,145) -- (456,145) -- (321.9,250) -- (9,250) -- cycle ;
%Shape: Ellipse [id:dp7646331567424466] 
\draw   (228.6,104.4) .. controls (228.6,93.35) and (244.27,84.4) .. (263.6,84.4) .. controls (282.93,84.4) and (298.6,93.35) .. (298.6,104.4) .. controls (298.6,115.45) and (282.93,124.4) .. (263.6,124.4) .. controls (244.27,124.4) and (228.6,115.45) .. (228.6,104.4) -- cycle ;
%Shape: Spring [id:dp9459170366076824] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (3.66,218.74) .. controls (2.85,216.6) and (2.36,214) .. (2.36,210.91) .. controls (2.38,191.91) and (20.91,192.07) .. (20.9,200.07) .. controls (20.89,208.07) and (2.36,207.91) .. (2.38,188.91) .. controls (2.4,169.91) and (20.93,170.07) .. (20.92,178.07) .. controls (20.91,186.07) and (2.39,185.91) .. (2.41,166.91) .. controls (2.43,147.91) and (20.95,148.07) .. (20.94,156.07) .. controls (20.94,164.07) and (2.41,163.91) .. (2.43,144.91) .. controls (2.45,125.91) and (20.98,126.07) .. (20.97,134.07) .. controls (20.96,142.07) and (2.43,141.91) .. (2.45,122.91) .. controls (2.47,103.91) and (21,104.07) .. (20.99,112.07) .. controls (20.98,119.81) and (3.6,119.91) .. (2.53,102.65) ;
%Curve Lines [id:da20694994770010888] 
\draw    (244.4,104.2) .. controls (261.2,113) and (270.4,110.6) .. (284.8,103.4) ;
%Curve Lines [id:da1759985462592194] 
\draw    (250,106.6) .. controls (262.4,99.4) and (265.8,101.8) .. (277.4,107) ;
%Shape: Ellipse [id:dp9395374556097668] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (238.8,104.4) .. controls (238.8,97.72) and (249.9,92.3) .. (263.6,92.3) .. controls (277.3,92.3) and (288.4,97.72) .. (288.4,104.4) .. controls (288.4,111.08) and (277.3,116.5) .. (263.6,116.5) .. controls (249.9,116.5) and (238.8,111.08) .. (238.8,104.4) -- cycle ;
%Straight Lines [id:da32715169702930924] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (261.2,131.8) -- (261.2,202.2) ;
%Straight Lines [id:da07617573717073722] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (143.1,145) -- (456,145) ;
%Straight Lines [id:da9661771186853741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (321.9,250) -- (456,145) ;
%Straight Lines [id:da3786617943822739] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (9,250) -- (321.9,250) ;
%Straight Lines [id:da8031147659628823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (143.1,145) -- (9,250) ;
%Straight Lines [id:da90653829301056] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (9.2,212.2) -- (9.2,242.2) ;
%Shape: Ellipse [id:dp4240267433920397] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (330.4,55) .. controls (330.4,48.32) and (341.5,42.9) .. (355.2,42.9) .. controls (368.9,42.9) and (380,48.32) .. (380,55) .. controls (380,61.68) and (368.9,67.1) .. (355.2,67.1) .. controls (341.5,67.1) and (330.4,61.68) .. (330.4,55) -- cycle ;
%Straight Lines [id:da4706935410135693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (355.2,72.1) -- (355.2,142.5) ;
%Shape: Circle [id:dp04192554313988017] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.7,203.7) .. controls (259.7,202.87) and (260.37,202.2) .. (261.2,202.2) .. controls (262.03,202.2) and (262.7,202.87) .. (262.7,203.7) .. controls (262.7,204.53) and (262.03,205.2) .. (261.2,205.2) .. controls (260.37,205.2) and (259.7,204.53) .. (259.7,203.7) -- cycle ;
%Shape: Circle [id:dp39758041659889776] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.3,145.1) .. controls (353.3,144.27) and (353.97,143.6) .. (354.8,143.6) .. controls (355.63,143.6) and (356.3,144.27) .. (356.3,145.1) .. controls (356.3,145.93) and (355.63,146.6) .. (354.8,146.6) .. controls (353.97,146.6) and (353.3,145.93) .. (353.3,145.1) -- cycle ;
%Shape: Ellipse [id:dp10108296763181657] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (118.8,70.5) .. controls (118.8,65.92) and (120.37,62.2) .. (122.3,62.2) .. controls (124.23,62.2) and (125.8,65.92) .. (125.8,70.5) .. controls (125.8,75.08) and (124.23,78.8) .. (122.3,78.8) .. controls (120.37,78.8) and (118.8,75.08) .. (118.8,70.5) -- cycle ;
%Straight Lines [id:da5110653201924448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (123.4,84) -- (123.4,154.4) ;
%Shape: Circle [id:dp4897826229450226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.95,160) .. controls (122.95,159.17) and (123.62,158.5) .. (124.45,158.5) .. controls (125.28,158.5) and (125.95,159.17) .. (125.95,160) .. controls (125.95,160.83) and (125.28,161.5) .. (124.45,161.5) .. controls (123.62,161.5) and (122.95,160.83) .. (122.95,160) -- cycle ;
%Curve Lines [id:da1760550594642757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (261.5,109) .. controls (257.8,109) and (256.2,125) .. (261.5,125.6) ;
%Shape: Circle [id:dp08454670867989478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (7.5,250) .. controls (7.5,249.17) and (8.17,248.5) .. (9,248.5) .. controls (9.83,248.5) and (10.5,249.17) .. (10.5,250) .. controls (10.5,250.83) and (9.83,251.5) .. (9,251.5) .. controls (8.17,251.5) and (7.5,250.83) .. (7.5,250) -- cycle ;
%Shape: Circle [id:dp9529384829163023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.5,145) .. controls (454.5,144.17) and (455.17,143.5) .. (456,143.5) .. controls (456.83,143.5) and (457.5,144.17) .. (457.5,145) .. controls (457.5,145.83) and (456.83,146.5) .. (456,146.5) .. controls (455.17,146.5) and (454.5,145.83) .. (454.5,145) -- cycle ;
%Shape: Spring [id:dp7826026603814186] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (448.46,120.54) .. controls (447.65,118.4) and (447.16,115.8) .. (447.16,112.71) .. controls (447.18,93.71) and (465.71,93.87) .. (465.7,101.87) .. controls (465.69,109.87) and (447.16,109.71) .. (447.18,90.71) .. controls (447.2,71.71) and (465.73,71.87) .. (465.72,79.87) .. controls (465.71,87.87) and (447.19,87.71) .. (447.21,68.71) .. controls (447.23,49.71) and (465.75,49.87) .. (465.74,57.87) .. controls (465.74,65.87) and (447.21,65.71) .. (447.23,46.71) .. controls (447.25,27.71) and (465.78,27.87) .. (465.77,35.87) .. controls (465.76,43.87) and (447.23,43.71) .. (447.25,24.71) .. controls (447.27,5.71) and (465.8,5.87) .. (465.79,13.87) .. controls (465.78,21.61) and (448.4,21.71) .. (447.33,4.45) ;
%Straight Lines [id:da08051093198163728] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (456,111.4) -- (456,139.4) ;
%Straight Lines [id:da2470008862843054] 
\draw    (86.6,258.9) -- (204.5,258.9) ;
\draw [shift={(206.5,258.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37685565667328325] 
\draw    (34,217.5) -- (95.92,169.23) ;
\draw [shift={(97.5,168)}, rotate = 142.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp41496643390369914] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (320.4,250) .. controls (320.4,249.17) and (321.07,248.5) .. (321.9,248.5) .. controls (322.73,248.5) and (323.4,249.17) .. (323.4,250) .. controls (323.4,250.83) and (322.73,251.5) .. (321.9,251.5) .. controls (321.07,251.5) and (320.4,250.83) .. (320.4,250) -- cycle ;
%Shape: Circle [id:dp47943967987729774] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (141.6,145) .. controls (141.6,144.17) and (142.27,143.5) .. (143.1,143.5) .. controls (143.93,143.5) and (144.6,144.17) .. (144.6,145) .. controls (144.6,145.83) and (143.93,146.5) .. (143.1,146.5) .. controls (142.27,146.5) and (141.6,145.83) .. (141.6,145) -- cycle ;
%Shape: Brace [id:dp5943445304637643] 
\draw   (149,149) .. controls (149,153.67) and (151.33,156) .. (156,156) -- (269.4,156) .. controls (276.07,156) and (279.4,158.33) .. (279.4,163) .. controls (279.4,158.33) and (282.73,156) .. (289.4,156)(286.4,156) -- (426.4,156) .. controls (431.07,156) and (433.4,153.67) .. (433.4,149) ;
%Shape: Brace [id:dp9157941352900439] 
\draw   (316.2,246.2) .. controls (316.2,241.53) and (313.87,239.2) .. (309.2,239.2) -- (193.45,239.2) .. controls (186.78,239.2) and (183.45,236.87) .. (183.45,232.2) .. controls (183.45,236.87) and (180.12,239.2) .. (173.45,239.2)(176.45,239.2) -- (33.6,239.2) .. controls (28.93,239.2) and (26.6,241.53) .. (26.6,246.2) ;
%Shape: Brace [id:dp03053307965164198] 
\draw   (429.8,162.8) .. controls (426.97,159.09) and (423.7,158.65) .. (419.99,161.48) -- (384.59,188.46) .. controls (379.29,192.5) and (375.23,192.67) .. (372.4,188.96) .. controls (375.23,192.67) and (373.99,196.54) .. (368.69,200.59)(371.07,198.77) -- (325.92,233.19) .. controls (322.21,236.02) and (321.77,239.29) .. (324.6,243) ;
%Shape: Brace [id:dp6498941512721063] 
\draw   (36.2,233) .. controls (39.09,236.66) and (42.37,237.04) .. (46.03,234.15) -- (89.42,199.84) .. controls (94.65,195.7) and (98.71,195.46) .. (101.6,199.12) .. controls (98.71,195.46) and (99.87,191.56) .. (105.1,187.43)(102.75,189.29) -- (140.25,159.63) .. controls (143.91,156.74) and (144.29,153.46) .. (141.4,149.8) ;

% Text Node
\draw (212.4,253) node [anchor=north west][inner sep=0.75pt]    {$x_{L}$};
% Text Node
\draw (95.9,150.5) node [anchor=north west][inner sep=0.75pt]    {$x_{R}$};
% Text Node
\draw (273,47.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$S_{a}^{1} \times \textcolor[rgb]{0.82,0.01,0.11}{pt}$};
% Text Node
\draw (63,62.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{pt} \times S_{b}^{1}$};
% Text Node
\draw (172.5,89.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$S_{a}^{1} \times \textcolor[rgb]{0.82,0.01,0.11}{S_{b}^{1}}$};
% Text Node
\draw (418,49.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{M}_{\xi }$};
% Text Node
\draw (23,141.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\mathcal{M}_{\xi }^{C}$};
% Text Node
\draw (266.3,164.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{D}_{x_{L} e^{i\theta _{a}}}^{L}$};
% Text Node
\draw (170.3,205.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\widetilde{\mathcal{D}}_{x_{L} e^{i\theta _{b}}}^{L}$};
% Text Node
\draw (330.4,168) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{D}_{x_{R} e^{-i\theta _{a}}}^{R}$};
% Text Node
\draw (104.1,185.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\widetilde{\mathcal{D}}_{x_{R} e^{-i\theta _{b}}}^{R}$};
% Text Node
\draw (204,171) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathcal{X}_{( x_{L} ,x_{R})}^{\vec{\theta }}$};
% Text Node
\draw (131,123.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{D}^{L}$};
% Text Node
\draw (325.5,248.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{D}^{R}$};


\end{tikzpicture}

==> NCBFigures/su_2_1bdysquash.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.9]
%uncomment if require: \path (0,155); %set diagram left start at 0, and has height of 155

%Straight Lines [id:da24634201657297217] 
\draw    (176,82) -- (277,82) ;
\draw [shift={(279,82)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp2605799383665307] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ] (304.62,76.25) .. controls (304.62,60.95) and (334.92,48.55) .. (372.31,48.55) .. controls (409.69,48.55) and (440,60.95) .. (440,76.25) .. controls (440,91.55) and (409.69,103.95) .. (372.31,103.95) .. controls (334.92,103.95) and (304.62,91.55) .. (304.62,76.25) -- cycle ;
%Shape: Path Data [id:dp3751942037226783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ] (79.32,140.95) .. controls (41.93,140.95) and (11.62,110.64) .. (11.62,73.25) -- (147.02,73.25) .. controls (147.02,110.64) and (116.71,140.95) .. (79.32,140.95) -- cycle ;
%Shape: Ellipse [id:dp15798785695248263] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (11.62,73.25) .. controls (11.62,57.95) and (41.92,45.55) .. (79.31,45.55) .. controls (116.69,45.55) and (147,57.95) .. (147,73.25) .. controls (147,88.55) and (116.69,100.95) .. (79.31,100.95) .. controls (41.92,100.95) and (11.62,88.55) .. (11.62,73.25) -- cycle ;
%Shape: Path Data [id:dp86748372048107] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ] (79.32,5.55) .. controls (116.71,5.55) and (147.02,35.86) .. (147.02,73.25) -- (11.62,73.25) .. controls (11.62,35.86) and (41.93,5.55) .. (79.32,5.55) -- cycle ;

% Text Node
\draw (45,100.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathcal{L}$};
% Text Node
\draw (131,116.4) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\mathfrak{su}}( 2)_{1}$};
% Text Node
\draw (202,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {squash};
% Text Node
\draw (341,105.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{\mathcal{L}}$};
% Text Node
\draw (320,67.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} \ \text{WZW}$};
% Text Node
\draw (36.67,61.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} \ \text{CS}$};


\end{tikzpicture}

==> NCBFigures/su_2_1sandwich.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=.8]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Shape: Parallelogram [id:dp4206770177598633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (224,120.9) -- (224,11) -- (320,58.1) -- (320,168) -- cycle ;
%Straight Lines [id:da9566282300908194] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (17.87,120.9) -- (224,120.9) ;
%Straight Lines [id:da02794198889863242] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (17.87,11) -- (224,11) ;
%Straight Lines [id:da7603934900037643] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.55,168) -- (317.67,168) ;
%Straight Lines [id:da3408704175932855] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111.55,58.1) -- (317.67,58.1) ;
%Shape: Parallelogram [id:dp47958994093788154] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (17.87,120.9) -- (17.87,11) -- (113.87,58.1) -- (113.87,168) -- cycle ;
%Straight Lines [id:da2538932594826028] 
\draw    (332,103) -- (379.5,103) ;
\draw [shift={(381.5,103)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Parallelogram [id:dp9936261837154655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=.6 ][line width=1.5]  (404,122.9) -- (404,13) -- (500,60.1) -- (500,170) -- cycle ;

% Text Node
\draw (250.87,81.4) node [anchor=north west][inner sep=0.75pt]    {$\widehat{\mathfrak{su}}( 2)_{1}$};
% Text Node
\draw (120.67,72.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} \ \text{CS}$};
% Text Node
\draw (41.87,81.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{\widehat{\mathfrak{su}}( 2)}_{1}$};
% Text Node
\draw (392,87.4) node [anchor=north west][inner sep=0.75pt]    {$SU( 2)_{1} \ \text{WZW}$};


\end{tikzpicture}

==> NCBFigures/twisted_spectrum_2x4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \usepackage{amsmath}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285257in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{0.285257in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{0.285257in}{1.808766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.275257in}{2.980149in}}%
\pgfpathlineto{\pgfqpoint{0.967204in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{2.980149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442629in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704917in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967204in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229491in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491779in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311486in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573773in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836060in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098348in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360635in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622922in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=1.769595in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{2.252787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=2.213616in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{2.696808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=2.657637in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{3.140829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=3.101658in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{2.030776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{2.474797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{2.918818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135951in,y=2.474797in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta=h+\bar h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285257in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{0.285257in}{3.140829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285257in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{1.808766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659151in}{3.025311in}}%
\pgfpathlineto{\pgfqpoint{1.619322in}{2.969839in}}%
\pgfpathlineto{\pgfqpoint{1.599898in}{2.945973in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{2.941768in}}%
\pgfpathlineto{\pgfqpoint{1.593716in}{2.942073in}}%
\pgfpathlineto{\pgfqpoint{1.593716in}{2.942073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480678in}{2.750945in}}%
\pgfpathlineto{\pgfqpoint{1.479264in}{2.751148in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{2.748496in}}%
\pgfpathlineto{\pgfqpoint{1.466864in}{2.738411in}}%
\pgfpathlineto{\pgfqpoint{1.448239in}{2.713588in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{2.673888in}}%
\pgfpathlineto{\pgfqpoint{1.393372in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{1.393159in}{2.628527in}}%
\pgfpathlineto{\pgfqpoint{1.393159in}{2.628527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305121in}{2.775505in}}%
\pgfpathlineto{\pgfqpoint{1.285115in}{2.743900in}}%
\pgfpathlineto{\pgfqpoint{1.264073in}{2.714753in}}%
\pgfpathlineto{\pgfqpoint{1.241377in}{2.687145in}}%
\pgfpathlineto{\pgfqpoint{1.217289in}{2.661390in}}%
\pgfpathlineto{\pgfqpoint{1.192203in}{2.637806in}}%
\pgfpathlineto{\pgfqpoint{1.167171in}{2.617245in}}%
\pgfpathlineto{\pgfqpoint{1.144788in}{2.601606in}}%
\pgfpathlineto{\pgfqpoint{1.128502in}{2.592702in}}%
\pgfpathlineto{\pgfqpoint{1.117960in}{2.589256in}}%
\pgfpathlineto{\pgfqpoint{1.111624in}{2.589339in}}%
\pgfpathlineto{\pgfqpoint{1.107836in}{2.591436in}}%
\pgfpathlineto{\pgfqpoint{1.106413in}{2.593218in}}%
\pgfpathlineto{\pgfqpoint{1.106413in}{2.593218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030910in}{2.466042in}}%
\pgfpathlineto{\pgfqpoint{1.027561in}{2.469416in}}%
\pgfpathlineto{\pgfqpoint{1.023335in}{2.470550in}}%
\pgfpathlineto{\pgfqpoint{1.017439in}{2.469657in}}%
\pgfpathlineto{\pgfqpoint{1.009216in}{2.465989in}}%
\pgfpathlineto{\pgfqpoint{0.998269in}{2.458524in}}%
\pgfpathlineto{\pgfqpoint{0.985722in}{2.447189in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{2.433060in}}%
\pgfpathlineto{\pgfqpoint{0.961973in}{2.416542in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{2.413664in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{2.413664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784999in}{2.709041in}}%
\pgfpathlineto{\pgfqpoint{0.775305in}{2.694921in}}%
\pgfpathlineto{\pgfqpoint{0.764808in}{2.683469in}}%
\pgfpathlineto{\pgfqpoint{0.753376in}{2.674241in}}%
\pgfpathlineto{\pgfqpoint{0.740798in}{2.666967in}}%
\pgfpathlineto{\pgfqpoint{0.727177in}{2.661664in}}%
\pgfpathlineto{\pgfqpoint{0.712281in}{2.658249in}}%
\pgfpathlineto{\pgfqpoint{0.695893in}{2.656820in}}%
\pgfpathlineto{\pgfqpoint{0.678660in}{2.657599in}}%
\pgfpathlineto{\pgfqpoint{0.661763in}{2.660603in}}%
\pgfpathlineto{\pgfqpoint{0.647134in}{2.665402in}}%
\pgfpathlineto{\pgfqpoint{0.635700in}{2.671370in}}%
\pgfpathlineto{\pgfqpoint{0.626821in}{2.678494in}}%
\pgfpathlineto{\pgfqpoint{0.620148in}{2.686724in}}%
\pgfpathlineto{\pgfqpoint{0.619109in}{2.688385in}}%
\pgfpathlineto{\pgfqpoint{0.619109in}{2.688385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581143in}{2.625161in}}%
\pgfpathlineto{\pgfqpoint{0.574042in}{2.634903in}}%
\pgfpathlineto{\pgfqpoint{0.566105in}{2.642085in}}%
\pgfpathlineto{\pgfqpoint{0.557031in}{2.647328in}}%
\pgfpathlineto{\pgfqpoint{0.547625in}{2.650257in}}%
\pgfpathlineto{\pgfqpoint{0.539517in}{2.650571in}}%
\pgfpathlineto{\pgfqpoint{0.533341in}{2.648683in}}%
\pgfpathlineto{\pgfqpoint{0.528893in}{2.645055in}}%
\pgfpathlineto{\pgfqpoint{0.527312in}{2.642822in}}%
\pgfpathlineto{\pgfqpoint{0.527312in}{2.642822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481216in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{1.480229in}{3.137546in}}%
\pgfpathlineto{\pgfqpoint{1.481518in}{3.132012in}}%
\pgfpathlineto{\pgfqpoint{1.481518in}{3.132012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368720in}{2.940477in}}%
\pgfpathlineto{\pgfqpoint{1.369976in}{2.936027in}}%
\pgfpathlineto{\pgfqpoint{1.369702in}{2.927777in}}%
\pgfpathlineto{\pgfqpoint{1.366803in}{2.913693in}}%
\pgfpathlineto{\pgfqpoint{1.359718in}{2.891051in}}%
\pgfpathlineto{\pgfqpoint{1.347498in}{2.859662in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{2.823711in}}%
\pgfpathlineto{\pgfqpoint{1.312661in}{2.788575in}}%
\pgfpathlineto{\pgfqpoint{1.305729in}{2.776535in}}%
\pgfpathlineto{\pgfqpoint{1.305729in}{2.776535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392551in}{2.627498in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{2.579694in}}%
\pgfpathlineto{\pgfqpoint{1.338050in}{2.526044in}}%
\pgfpathlineto{\pgfqpoint{1.306505in}{2.459593in}}%
\pgfpathlineto{\pgfqpoint{1.270325in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{1.257159in}{2.344296in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{2.339136in}}%
\pgfpathlineto{\pgfqpoint{1.256501in}{2.339136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181239in}{2.211553in}}%
\pgfpathlineto{\pgfqpoint{1.181256in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{1.178551in}{2.200949in}}%
\pgfpathlineto{\pgfqpoint{1.168842in}{2.179727in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{2.142237in}}%
\pgfpathlineto{\pgfqpoint{1.135093in}{2.117650in}}%
\pgfpathlineto{\pgfqpoint{1.135093in}{2.117650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134716in}{2.117012in}}%
\pgfpathlineto{\pgfqpoint{1.110527in}{2.078283in}}%
\pgfpathlineto{\pgfqpoint{1.087393in}{2.045306in}}%
\pgfpathlineto{\pgfqpoint{1.066033in}{2.018571in}}%
\pgfpathlineto{\pgfqpoint{1.048242in}{1.999604in}}%
\pgfpathlineto{\pgfqpoint{1.037361in}{1.990772in}}%
\pgfpathlineto{\pgfqpoint{1.032825in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{1.031485in}{1.990282in}}%
\pgfpathlineto{\pgfqpoint{1.031485in}{1.990282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993759in}{1.926650in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{1.927962in}}%
\pgfpathlineto{\pgfqpoint{0.988263in}{1.927168in}}%
\pgfpathlineto{\pgfqpoint{0.981969in}{1.923098in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{0.965294in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{0.964457in}{1.902787in}}%
\pgfpathlineto{\pgfqpoint{0.964457in}{1.902787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876882in}{2.050547in}}%
\pgfpathlineto{\pgfqpoint{0.871725in}{2.044081in}}%
\pgfpathlineto{\pgfqpoint{0.866223in}{2.040562in}}%
\pgfpathlineto{\pgfqpoint{0.860106in}{2.039277in}}%
\pgfpathlineto{\pgfqpoint{0.853211in}{2.040150in}}%
\pgfpathlineto{\pgfqpoint{0.845178in}{2.043483in}}%
\pgfpathlineto{\pgfqpoint{0.835826in}{2.049868in}}%
\pgfpathlineto{\pgfqpoint{0.825289in}{2.059874in}}%
\pgfpathlineto{\pgfqpoint{0.814299in}{2.073453in}}%
\pgfpathlineto{\pgfqpoint{0.806468in}{2.085448in}}%
\pgfpathlineto{\pgfqpoint{0.806468in}{2.085448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806279in}{2.085768in}}%
\pgfpathlineto{\pgfqpoint{0.797933in}{2.102095in}}%
\pgfpathlineto{\pgfqpoint{0.793224in}{2.115893in}}%
\pgfpathlineto{\pgfqpoint{0.792123in}{2.125396in}}%
\pgfpathlineto{\pgfqpoint{0.793487in}{2.131324in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{2.131945in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{2.131945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619047in}{2.428103in}}%
\pgfpathlineto{\pgfqpoint{0.620545in}{2.432931in}}%
\pgfpathlineto{\pgfqpoint{0.621024in}{2.442764in}}%
\pgfpathlineto{\pgfqpoint{0.619464in}{2.461564in}}%
\pgfpathlineto{\pgfqpoint{0.613996in}{2.497148in}}%
\pgfpathlineto{\pgfqpoint{0.602310in}{2.557815in}}%
\pgfpathlineto{\pgfqpoint{0.593235in}{2.595153in}}%
\pgfpathlineto{\pgfqpoint{0.586329in}{2.614881in}}%
\pgfpathlineto{\pgfqpoint{0.581452in}{2.624636in}}%
\pgfpathlineto{\pgfqpoint{0.581452in}{2.624636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618799in}{2.688908in}}%
\pgfpathlineto{\pgfqpoint{0.613959in}{2.699348in}}%
\pgfpathlineto{\pgfqpoint{0.610308in}{2.712740in}}%
\pgfpathlineto{\pgfqpoint{0.608168in}{2.729371in}}%
\pgfpathlineto{\pgfqpoint{0.607997in}{2.748314in}}%
\pgfpathlineto{\pgfqpoint{0.609998in}{2.767035in}}%
\pgfpathlineto{\pgfqpoint{0.614006in}{2.784030in}}%
\pgfpathlineto{\pgfqpoint{0.619669in}{2.798526in}}%
\pgfpathlineto{\pgfqpoint{0.623185in}{2.805124in}}%
\pgfpathlineto{\pgfqpoint{0.623185in}{2.805124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888133in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{0.880926in}{3.098610in}}%
\pgfpathlineto{\pgfqpoint{0.876313in}{3.049648in}}%
\pgfpathlineto{\pgfqpoint{0.875088in}{3.014510in}}%
\pgfpathlineto{\pgfqpoint{0.876371in}{2.992890in}}%
\pgfpathlineto{\pgfqpoint{0.879232in}{2.979489in}}%
\pgfpathlineto{\pgfqpoint{0.882015in}{2.973097in}}%
\pgfpathlineto{\pgfqpoint{0.882015in}{2.973097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806994in}{2.845106in}}%
\pgfpathlineto{\pgfqpoint{0.810408in}{2.837029in}}%
\pgfpathlineto{\pgfqpoint{0.812552in}{2.825943in}}%
\pgfpathlineto{\pgfqpoint{0.813093in}{2.810892in}}%
\pgfpathlineto{\pgfqpoint{0.811507in}{2.791180in}}%
\pgfpathlineto{\pgfqpoint{0.807374in}{2.768008in}}%
\pgfpathlineto{\pgfqpoint{0.801098in}{2.745235in}}%
\pgfpathlineto{\pgfqpoint{0.793276in}{2.724999in}}%
\pgfpathlineto{\pgfqpoint{0.785377in}{2.709679in}}%
\pgfpathlineto{\pgfqpoint{0.785377in}{2.709679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959858in}{2.413025in}}%
\pgfpathlineto{\pgfqpoint{0.949826in}{2.393753in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{2.371766in}}%
\pgfpathlineto{\pgfqpoint{0.932968in}{2.346217in}}%
\pgfpathlineto{\pgfqpoint{0.925910in}{2.315782in}}%
\pgfpathlineto{\pgfqpoint{0.919998in}{2.280073in}}%
\pgfpathlineto{\pgfqpoint{0.915868in}{2.241412in}}%
\pgfpathlineto{\pgfqpoint{0.914571in}{2.209672in}}%
\pgfpathlineto{\pgfqpoint{0.915837in}{2.191301in}}%
\pgfpathlineto{\pgfqpoint{0.918550in}{2.181642in}}%
\pgfpathlineto{\pgfqpoint{0.919286in}{2.180221in}}%
\pgfpathlineto{\pgfqpoint{0.919286in}{2.180221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881801in}{2.116182in}}%
\pgfpathlineto{\pgfqpoint{0.884656in}{2.109071in}}%
\pgfpathlineto{\pgfqpoint{0.886195in}{2.098911in}}%
\pgfpathlineto{\pgfqpoint{0.886004in}{2.084692in}}%
\pgfpathlineto{\pgfqpoint{0.883592in}{2.068648in}}%
\pgfpathlineto{\pgfqpoint{0.879522in}{2.055758in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{2.050794in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{2.050794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964311in}{1.902539in}}%
\pgfpathlineto{\pgfqpoint{0.958677in}{1.890751in}}%
\pgfpathlineto{\pgfqpoint{0.954774in}{1.877317in}}%
\pgfpathlineto{\pgfqpoint{0.952720in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.952831in}{1.846744in}}%
\pgfpathlineto{\pgfqpoint{0.954950in}{1.835109in}}%
\pgfpathlineto{\pgfqpoint{0.956557in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{0.956557in}{1.831366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956608in}{1.831279in}}%
\pgfpathlineto{\pgfqpoint{0.959544in}{1.828508in}}%
\pgfpathlineto{\pgfqpoint{0.962317in}{1.828751in}}%
\pgfpathlineto{\pgfqpoint{0.965622in}{1.831525in}}%
\pgfpathlineto{\pgfqpoint{0.968679in}{1.835931in}}%
\pgfpathlineto{\pgfqpoint{0.968679in}{1.835931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968764in}{1.836074in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{1.848058in}}%
\pgfpathlineto{\pgfqpoint{0.982262in}{1.869865in}}%
\pgfpathlineto{\pgfqpoint{0.991154in}{1.901551in}}%
\pgfpathlineto{\pgfqpoint{0.994582in}{1.920484in}}%
\pgfpathlineto{\pgfqpoint{0.993828in}{1.926533in}}%
\pgfpathlineto{\pgfqpoint{0.993828in}{1.926533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031415in}{1.990397in}}%
\pgfpathlineto{\pgfqpoint{1.030841in}{1.993701in}}%
\pgfpathlineto{\pgfqpoint{1.032127in}{2.001572in}}%
\pgfpathlineto{\pgfqpoint{1.037200in}{2.017331in}}%
\pgfpathlineto{\pgfqpoint{1.046752in}{2.039639in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{2.063406in}}%
\pgfpathlineto{\pgfqpoint{1.060330in}{2.065089in}}%
\pgfpathlineto{\pgfqpoint{1.060330in}{2.065089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973217in}{2.213631in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{2.232305in}}%
\pgfpathlineto{\pgfqpoint{0.992785in}{2.256380in}}%
\pgfpathlineto{\pgfqpoint{1.002806in}{2.286896in}}%
\pgfpathlineto{\pgfqpoint{1.013372in}{2.326467in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{2.375442in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{2.419581in}}%
\pgfpathlineto{\pgfqpoint{1.034054in}{2.445472in}}%
\pgfpathlineto{\pgfqpoint{1.033326in}{2.458931in}}%
\pgfpathlineto{\pgfqpoint{1.031098in}{2.465721in}}%
\pgfpathlineto{\pgfqpoint{1.031098in}{2.465721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106222in}{2.593537in}}%
\pgfpathlineto{\pgfqpoint{1.104421in}{2.598879in}}%
\pgfpathlineto{\pgfqpoint{1.103978in}{2.607692in}}%
\pgfpathlineto{\pgfqpoint{1.105674in}{2.621734in}}%
\pgfpathlineto{\pgfqpoint{1.110582in}{2.642547in}}%
\pgfpathlineto{\pgfqpoint{1.119081in}{2.668699in}}%
\pgfpathlineto{\pgfqpoint{1.130651in}{2.697069in}}%
\pgfpathlineto{\pgfqpoint{1.144222in}{2.724522in}}%
\pgfpathlineto{\pgfqpoint{1.151982in}{2.738268in}}%
\pgfpathlineto{\pgfqpoint{1.151982in}{2.738268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977669in}{3.035208in}}%
\pgfpathlineto{\pgfqpoint{0.990360in}{3.058982in}}%
\pgfpathlineto{\pgfqpoint{1.002787in}{3.087041in}}%
\pgfpathlineto{\pgfqpoint{1.015091in}{3.120382in}}%
\pgfpathlineto{\pgfqpoint{1.024685in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{1.024685in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527166in}{2.642574in}}%
\pgfpathlineto{\pgfqpoint{0.524618in}{2.635912in}}%
\pgfpathlineto{\pgfqpoint{0.523504in}{2.626306in}}%
\pgfpathlineto{\pgfqpoint{0.524313in}{2.613012in}}%
\pgfpathlineto{\pgfqpoint{0.527772in}{2.594595in}}%
\pgfpathlineto{\pgfqpoint{0.534656in}{2.570436in}}%
\pgfpathlineto{\pgfqpoint{0.545650in}{2.540274in}}%
\pgfpathlineto{\pgfqpoint{0.560115in}{2.507127in}}%
\pgfpathlineto{\pgfqpoint{0.576321in}{2.475396in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{2.465327in}}%
\pgfpathlineto{\pgfqpoint{0.582071in}{2.465327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582363in}{2.464832in}}%
\pgfpathlineto{\pgfqpoint{0.596580in}{2.442963in}}%
\pgfpathlineto{\pgfqpoint{0.606903in}{2.430752in}}%
\pgfpathlineto{\pgfqpoint{0.613238in}{2.426230in}}%
\pgfpathlineto{\pgfqpoint{0.616829in}{2.426009in}}%
\pgfpathlineto{\pgfqpoint{0.618963in}{2.427959in}}%
\pgfpathlineto{\pgfqpoint{0.618963in}{2.427959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793906in}{2.132088in}}%
\pgfpathlineto{\pgfqpoint{0.797198in}{2.135372in}}%
\pgfpathlineto{\pgfqpoint{0.802368in}{2.137232in}}%
\pgfpathlineto{\pgfqpoint{0.810797in}{2.137661in}}%
\pgfpathlineto{\pgfqpoint{0.826059in}{2.135896in}}%
\pgfpathlineto{\pgfqpoint{0.858808in}{2.129539in}}%
\pgfpathlineto{\pgfqpoint{0.871678in}{2.125207in}}%
\pgfpathlineto{\pgfqpoint{0.878208in}{2.120765in}}%
\pgfpathlineto{\pgfqpoint{0.881629in}{2.116472in}}%
\pgfpathlineto{\pgfqpoint{0.881629in}{2.116472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919457in}{2.179929in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{2.175932in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{2.174326in}}%
\pgfpathlineto{\pgfqpoint{0.933304in}{2.174773in}}%
\pgfpathlineto{\pgfqpoint{0.940568in}{2.177725in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{2.183759in}}%
\pgfpathlineto{\pgfqpoint{0.958667in}{2.193089in}}%
\pgfpathlineto{\pgfqpoint{0.968419in}{2.205953in}}%
\pgfpathlineto{\pgfqpoint{0.972901in}{2.213096in}}%
\pgfpathlineto{\pgfqpoint{0.972901in}{2.213096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060646in}{2.065623in}}%
\pgfpathlineto{\pgfqpoint{1.076286in}{2.089849in}}%
\pgfpathlineto{\pgfqpoint{1.096539in}{2.116963in}}%
\pgfpathlineto{\pgfqpoint{1.128254in}{2.155289in}}%
\pgfpathlineto{\pgfqpoint{1.173048in}{2.206171in}}%
\pgfpathlineto{\pgfqpoint{1.180334in}{2.211933in}}%
\pgfpathlineto{\pgfqpoint{1.181187in}{2.211639in}}%
\pgfpathlineto{\pgfqpoint{1.181187in}{2.211639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256551in}{2.339048in}}%
\pgfpathlineto{\pgfqpoint{1.257838in}{2.339046in}}%
\pgfpathlineto{\pgfqpoint{1.261433in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{1.271278in}{2.355027in}}%
\pgfpathlineto{\pgfqpoint{1.291882in}{2.385499in}}%
\pgfpathlineto{\pgfqpoint{1.322078in}{2.434238in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{2.442254in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{2.442254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327386in}{2.443179in}}%
\pgfpathlineto{\pgfqpoint{1.362935in}{2.505579in}}%
\pgfpathlineto{\pgfqpoint{1.401364in}{2.577603in}}%
\pgfpathlineto{\pgfqpoint{1.440581in}{2.655831in}}%
\pgfpathlineto{\pgfqpoint{1.469918in}{2.718834in}}%
\pgfpathlineto{\pgfqpoint{1.480076in}{2.744964in}}%
\pgfpathlineto{\pgfqpoint{1.480745in}{2.750826in}}%
\pgfpathlineto{\pgfqpoint{1.480745in}{2.750826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593646in}{2.942187in}}%
\pgfpathlineto{\pgfqpoint{1.593591in}{2.944690in}}%
\pgfpathlineto{\pgfqpoint{1.596169in}{2.953091in}}%
\pgfpathlineto{\pgfqpoint{1.605508in}{2.974762in}}%
\pgfpathlineto{\pgfqpoint{1.626350in}{3.017070in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{3.073018in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{3.077914in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{3.077914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623501in}{2.805657in}}%
\pgfpathlineto{\pgfqpoint{0.631537in}{2.816912in}}%
\pgfpathlineto{\pgfqpoint{0.641146in}{2.826489in}}%
\pgfpathlineto{\pgfqpoint{0.652549in}{2.834682in}}%
\pgfpathlineto{\pgfqpoint{0.666445in}{2.841863in}}%
\pgfpathlineto{\pgfqpoint{0.683732in}{2.848190in}}%
\pgfpathlineto{\pgfqpoint{0.705386in}{2.853671in}}%
\pgfpathlineto{\pgfqpoint{0.732625in}{2.858214in}}%
\pgfpathlineto{\pgfqpoint{0.759934in}{2.860605in}}%
\pgfpathlineto{\pgfqpoint{0.778457in}{2.860199in}}%
\pgfpathlineto{\pgfqpoint{0.790458in}{2.857851in}}%
\pgfpathlineto{\pgfqpoint{0.798452in}{2.854147in}}%
\pgfpathlineto{\pgfqpoint{0.804172in}{2.849122in}}%
\pgfpathlineto{\pgfqpoint{0.806701in}{2.845599in}}%
\pgfpathlineto{\pgfqpoint{0.806701in}{2.845599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882306in}{2.972601in}}%
\pgfpathlineto{\pgfqpoint{0.886783in}{2.967314in}}%
\pgfpathlineto{\pgfqpoint{0.892000in}{2.964501in}}%
\pgfpathlineto{\pgfqpoint{0.898380in}{2.963660in}}%
\pgfpathlineto{\pgfqpoint{0.906233in}{2.964959in}}%
\pgfpathlineto{\pgfqpoint{0.915906in}{2.968885in}}%
\pgfpathlineto{\pgfqpoint{0.927492in}{2.976091in}}%
\pgfpathlineto{\pgfqpoint{0.940322in}{2.986797in}}%
\pgfpathlineto{\pgfqpoint{0.953641in}{3.000908in}}%
\pgfpathlineto{\pgfqpoint{0.966939in}{3.018338in}}%
\pgfpathlineto{\pgfqpoint{0.977123in}{3.034282in}}%
\pgfpathlineto{\pgfqpoint{0.977123in}{3.034282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152528in}{2.739193in}}%
\pgfpathlineto{\pgfqpoint{1.169145in}{2.765034in}}%
\pgfpathlineto{\pgfqpoint{1.187964in}{2.790195in}}%
\pgfpathlineto{\pgfqpoint{1.210249in}{2.816185in}}%
\pgfpathlineto{\pgfqpoint{1.236994in}{2.843840in}}%
\pgfpathlineto{\pgfqpoint{1.270578in}{2.875211in}}%
\pgfpathlineto{\pgfqpoint{1.309890in}{2.908881in}}%
\pgfpathlineto{\pgfqpoint{1.339069in}{2.931300in}}%
\pgfpathlineto{\pgfqpoint{1.354324in}{2.940603in}}%
\pgfpathlineto{\pgfqpoint{1.362416in}{2.943265in}}%
\pgfpathlineto{\pgfqpoint{1.366675in}{2.942579in}}%
\pgfpathlineto{\pgfqpoint{1.368546in}{2.940765in}}%
\pgfpathlineto{\pgfqpoint{1.368546in}{2.940765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481688in}{3.131719in}}%
\pgfpathlineto{\pgfqpoint{1.484185in}{3.129759in}}%
\pgfpathlineto{\pgfqpoint{1.487696in}{3.129945in}}%
\pgfpathlineto{\pgfqpoint{1.493358in}{3.132774in}}%
\pgfpathlineto{\pgfqpoint{1.502506in}{3.140122in}}%
\pgfpathlineto{\pgfqpoint{1.513173in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{1.513173in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633414in,y=1.839847in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{X}^{(1.1,\,\theta_b)}_{(0.9,\,0.5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728873in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.808766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.718873in}{2.980149in}}%
\pgfpathlineto{\pgfqpoint{2.410820in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{3.102767in}{2.980149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886246in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148533in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410820in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673108in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935395in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755102in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017389in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279677in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541964in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804251in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066539in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{2.252787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{2.696808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{3.140829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{2.030776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{2.474797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{2.918818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728873in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{3.140829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728873in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{1.808766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102767in}{3.022847in}}%
\pgfpathlineto{\pgfqpoint{3.040312in}{2.931828in}}%
\pgfpathlineto{\pgfqpoint{3.000985in}{2.877646in}}%
\pgfpathlineto{\pgfqpoint{2.997361in}{2.874406in}}%
\pgfpathlineto{\pgfqpoint{2.997361in}{2.874406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961832in}{2.814493in}}%
\pgfpathlineto{\pgfqpoint{2.960757in}{2.814056in}}%
\pgfpathlineto{\pgfqpoint{2.955651in}{2.808146in}}%
\pgfpathlineto{\pgfqpoint{2.935368in}{2.780324in}}%
\pgfpathlineto{\pgfqpoint{2.892963in}{2.718443in}}%
\pgfpathlineto{\pgfqpoint{2.856719in}{2.661784in}}%
\pgfpathlineto{\pgfqpoint{2.841785in}{2.637009in}}%
\pgfpathlineto{\pgfqpoint{2.841785in}{2.637009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753668in}{2.783853in}}%
\pgfpathlineto{\pgfqpoint{2.731364in}{2.748357in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{2.715808in}}%
\pgfpathlineto{\pgfqpoint{2.683666in}{2.684899in}}%
\pgfpathlineto{\pgfqpoint{2.657551in}{2.655711in}}%
\pgfpathlineto{\pgfqpoint{2.628669in}{2.626811in}}%
\pgfpathlineto{\pgfqpoint{2.596843in}{2.598154in}}%
\pgfpathlineto{\pgfqpoint{2.561854in}{2.569654in}}%
\pgfpathlineto{\pgfqpoint{2.535449in}{2.550665in}}%
\pgfpathlineto{\pgfqpoint{2.526613in}{2.546426in}}%
\pgfpathlineto{\pgfqpoint{2.523420in}{2.546921in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{2.547420in}}%
\pgfpathlineto{\pgfqpoint{2.522975in}{2.547420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499146in}{2.507720in}}%
\pgfpathlineto{\pgfqpoint{2.496989in}{2.508959in}}%
\pgfpathlineto{\pgfqpoint{2.493248in}{2.508075in}}%
\pgfpathlineto{\pgfqpoint{2.485457in}{2.503534in}}%
\pgfpathlineto{\pgfqpoint{2.470008in}{2.491641in}}%
\pgfpathlineto{\pgfqpoint{2.450041in}{2.473499in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{2.454582in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{2.435388in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{2.418935in}}%
\pgfpathlineto{\pgfqpoint{2.406965in}{2.418935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231679in}{2.714226in}}%
\pgfpathlineto{\pgfqpoint{2.220865in}{2.698211in}}%
\pgfpathlineto{\pgfqpoint{2.209411in}{2.685139in}}%
\pgfpathlineto{\pgfqpoint{2.197110in}{2.674440in}}%
\pgfpathlineto{\pgfqpoint{2.183694in}{2.665747in}}%
\pgfpathlineto{\pgfqpoint{2.169238in}{2.659030in}}%
\pgfpathlineto{\pgfqpoint{2.153051in}{2.654011in}}%
\pgfpathlineto{\pgfqpoint{2.135221in}{2.650846in}}%
\pgfpathlineto{\pgfqpoint{2.115103in}{2.649592in}}%
\pgfpathlineto{\pgfqpoint{2.093030in}{2.650463in}}%
\pgfpathlineto{\pgfqpoint{2.071287in}{2.653449in}}%
\pgfpathlineto{\pgfqpoint{2.057854in}{2.657192in}}%
\pgfpathlineto{\pgfqpoint{2.051441in}{2.661037in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{2.664454in}}%
\pgfpathlineto{\pgfqpoint{2.048589in}{2.664454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036459in}{2.644968in}}%
\pgfpathlineto{\pgfqpoint{2.032347in}{2.649579in}}%
\pgfpathlineto{\pgfqpoint{2.026230in}{2.652854in}}%
\pgfpathlineto{\pgfqpoint{2.015860in}{2.655629in}}%
\pgfpathlineto{\pgfqpoint{2.001702in}{2.657141in}}%
\pgfpathlineto{\pgfqpoint{1.989942in}{2.656322in}}%
\pgfpathlineto{\pgfqpoint{1.981605in}{2.653625in}}%
\pgfpathlineto{\pgfqpoint{1.975731in}{2.649472in}}%
\pgfpathlineto{\pgfqpoint{1.972145in}{2.644882in}}%
\pgfpathlineto{\pgfqpoint{1.972145in}{2.644882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911672in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{2.887194in}{3.078266in}}%
\pgfpathlineto{\pgfqpoint{2.884860in}{3.065735in}}%
\pgfpathlineto{\pgfqpoint{2.885163in}{3.064346in}}%
\pgfpathlineto{\pgfqpoint{2.885163in}{3.064346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849874in}{3.004025in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{3.000960in}}%
\pgfpathlineto{\pgfqpoint{2.848417in}{2.992464in}}%
\pgfpathlineto{\pgfqpoint{2.841283in}{2.971136in}}%
\pgfpathlineto{\pgfqpoint{2.824264in}{2.927795in}}%
\pgfpathlineto{\pgfqpoint{2.801519in}{2.875784in}}%
\pgfpathlineto{\pgfqpoint{2.778824in}{2.829332in}}%
\pgfpathlineto{\pgfqpoint{2.756756in}{2.789111in}}%
\pgfpathlineto{\pgfqpoint{2.754356in}{2.785016in}}%
\pgfpathlineto{\pgfqpoint{2.754356in}{2.785016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841098in}{2.635845in}}%
\pgfpathlineto{\pgfqpoint{2.811005in}{2.582651in}}%
\pgfpathlineto{\pgfqpoint{2.780416in}{2.523926in}}%
\pgfpathlineto{\pgfqpoint{2.744693in}{2.450254in}}%
\pgfpathlineto{\pgfqpoint{2.678069in}{2.306482in}}%
\pgfpathlineto{\pgfqpoint{2.673064in}{2.293338in}}%
\pgfpathlineto{\pgfqpoint{2.673064in}{2.293338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649475in}{2.253231in}}%
\pgfpathlineto{\pgfqpoint{2.649107in}{2.251235in}}%
\pgfpathlineto{\pgfqpoint{2.643858in}{2.239191in}}%
\pgfpathlineto{\pgfqpoint{2.622292in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{2.592808in}{2.141878in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{2.122921in}}%
\pgfpathlineto{\pgfqpoint{2.581823in}{2.122921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581396in}{2.122197in}}%
\pgfpathlineto{\pgfqpoint{2.554519in}{2.078919in}}%
\pgfpathlineto{\pgfqpoint{2.529255in}{2.042337in}}%
\pgfpathlineto{\pgfqpoint{2.504962in}{2.010993in}}%
\pgfpathlineto{\pgfqpoint{2.481345in}{1.984103in}}%
\pgfpathlineto{\pgfqpoint{2.464107in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{1.966351in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{1.966351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449076in}{1.946458in}}%
\pgfpathlineto{\pgfqpoint{2.447678in}{1.946606in}}%
\pgfpathlineto{\pgfqpoint{2.443543in}{1.943725in}}%
\pgfpathlineto{\pgfqpoint{2.430336in}{1.931264in}}%
\pgfpathlineto{\pgfqpoint{2.416691in}{1.915741in}}%
\pgfpathlineto{\pgfqpoint{2.409291in}{1.904847in}}%
\pgfpathlineto{\pgfqpoint{2.409291in}{1.904847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321693in}{2.052570in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{2.045083in}}%
\pgfpathlineto{\pgfqpoint{2.310001in}{2.040836in}}%
\pgfpathlineto{\pgfqpoint{2.303690in}{2.038989in}}%
\pgfpathlineto{\pgfqpoint{2.296673in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{2.288724in}{2.041963in}}%
\pgfpathlineto{\pgfqpoint{2.279650in}{2.047449in}}%
\pgfpathlineto{\pgfqpoint{2.269541in}{2.056248in}}%
\pgfpathlineto{\pgfqpoint{2.258878in}{2.068540in}}%
\pgfpathlineto{\pgfqpoint{2.248866in}{2.083386in}}%
\pgfpathlineto{\pgfqpoint{2.248866in}{2.083386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248677in}{2.083706in}}%
\pgfpathlineto{\pgfqpoint{2.240561in}{2.099664in}}%
\pgfpathlineto{\pgfqpoint{2.235959in}{2.113327in}}%
\pgfpathlineto{\pgfqpoint{2.234811in}{2.123183in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{2.129605in}}%
\pgfpathlineto{\pgfqpoint{2.236758in}{2.130795in}}%
\pgfpathlineto{\pgfqpoint{2.236758in}{2.130795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061991in}{2.426964in}}%
\pgfpathlineto{\pgfqpoint{2.063667in}{2.432094in}}%
\pgfpathlineto{\pgfqpoint{2.064426in}{2.442400in}}%
\pgfpathlineto{\pgfqpoint{2.063347in}{2.462015in}}%
\pgfpathlineto{\pgfqpoint{2.058547in}{2.501721in}}%
\pgfpathlineto{\pgfqpoint{2.038673in}{2.640115in}}%
\pgfpathlineto{\pgfqpoint{2.036767in}{2.644441in}}%
\pgfpathlineto{\pgfqpoint{2.036767in}{2.644441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048278in}{2.664975in}}%
\pgfpathlineto{\pgfqpoint{2.045749in}{2.671554in}}%
\pgfpathlineto{\pgfqpoint{2.043924in}{2.683149in}}%
\pgfpathlineto{\pgfqpoint{2.043131in}{2.703663in}}%
\pgfpathlineto{\pgfqpoint{2.044330in}{2.729818in}}%
\pgfpathlineto{\pgfqpoint{2.047600in}{2.753742in}}%
\pgfpathlineto{\pgfqpoint{2.052550in}{2.773848in}}%
\pgfpathlineto{\pgfqpoint{2.058888in}{2.790512in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{2.800763in}}%
\pgfpathlineto{\pgfqpoint{2.064225in}{2.800763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327919in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{2.316360in}{3.086899in}}%
\pgfpathlineto{\pgfqpoint{2.303766in}{3.004235in}}%
\pgfpathlineto{\pgfqpoint{2.297128in}{2.948716in}}%
\pgfpathlineto{\pgfqpoint{2.297088in}{2.932580in}}%
\pgfpathlineto{\pgfqpoint{2.298578in}{2.927298in}}%
\pgfpathlineto{\pgfqpoint{2.298578in}{2.927298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275229in}{2.886784in}}%
\pgfpathlineto{\pgfqpoint{2.276737in}{2.881820in}}%
\pgfpathlineto{\pgfqpoint{2.276993in}{2.872308in}}%
\pgfpathlineto{\pgfqpoint{2.274957in}{2.853466in}}%
\pgfpathlineto{\pgfqpoint{2.269123in}{2.821380in}}%
\pgfpathlineto{\pgfqpoint{2.260545in}{2.786105in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.756260in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{2.732357in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{2.714949in}}%
\pgfpathlineto{\pgfqpoint{2.232107in}{2.714949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406538in}{2.418211in}}%
\pgfpathlineto{\pgfqpoint{2.395191in}{2.396713in}}%
\pgfpathlineto{\pgfqpoint{2.385093in}{2.372726in}}%
\pgfpathlineto{\pgfqpoint{2.375997in}{2.345223in}}%
\pgfpathlineto{\pgfqpoint{2.367814in}{2.313242in}}%
\pgfpathlineto{\pgfqpoint{2.360244in}{2.274367in}}%
\pgfpathlineto{\pgfqpoint{2.353183in}{2.225940in}}%
\pgfpathlineto{\pgfqpoint{2.347771in}{2.173976in}}%
\pgfpathlineto{\pgfqpoint{2.347880in}{2.158998in}}%
\pgfpathlineto{\pgfqpoint{2.348766in}{2.156290in}}%
\pgfpathlineto{\pgfqpoint{2.348766in}{2.156290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337118in}{2.135990in}}%
\pgfpathlineto{\pgfqpoint{2.338308in}{2.131623in}}%
\pgfpathlineto{\pgfqpoint{2.338259in}{2.121731in}}%
\pgfpathlineto{\pgfqpoint{2.335637in}{2.099874in}}%
\pgfpathlineto{\pgfqpoint{2.330680in}{2.075725in}}%
\pgfpathlineto{\pgfqpoint{2.325272in}{2.059642in}}%
\pgfpathlineto{\pgfqpoint{2.321861in}{2.052855in}}%
\pgfpathlineto{\pgfqpoint{2.321861in}{2.052855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409123in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{2.402672in}{1.891392in}}%
\pgfpathlineto{\pgfqpoint{2.398207in}{1.877121in}}%
\pgfpathlineto{\pgfqpoint{2.395684in}{1.861487in}}%
\pgfpathlineto{\pgfqpoint{2.395362in}{1.845815in}}%
\pgfpathlineto{\pgfqpoint{2.397160in}{1.833779in}}%
\pgfpathlineto{\pgfqpoint{2.398955in}{1.829304in}}%
\pgfpathlineto{\pgfqpoint{2.398955in}{1.829304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399006in}{1.829217in}}%
\pgfpathlineto{\pgfqpoint{2.401872in}{1.826553in}}%
\pgfpathlineto{\pgfqpoint{2.404652in}{1.826829in}}%
\pgfpathlineto{\pgfqpoint{2.408050in}{1.829662in}}%
\pgfpathlineto{\pgfqpoint{2.411616in}{1.834781in}}%
\pgfpathlineto{\pgfqpoint{2.411616in}{1.834781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411707in}{1.834935in}}%
\pgfpathlineto{\pgfqpoint{2.418009in}{1.847869in}}%
\pgfpathlineto{\pgfqpoint{2.427213in}{1.872414in}}%
\pgfpathlineto{\pgfqpoint{2.443711in}{1.923925in}}%
\pgfpathlineto{\pgfqpoint{2.449286in}{1.945821in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.946338in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.946338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460894in}{1.966465in}}%
\pgfpathlineto{\pgfqpoint{2.460872in}{1.968943in}}%
\pgfpathlineto{\pgfqpoint{2.463711in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{2.473851in}{2.005479in}}%
\pgfpathlineto{\pgfqpoint{2.487371in}{2.035031in}}%
\pgfpathlineto{\pgfqpoint{2.501371in}{2.060728in}}%
\pgfpathlineto{\pgfqpoint{2.501371in}{2.060728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414292in}{2.209330in}}%
\pgfpathlineto{\pgfqpoint{2.425078in}{2.229851in}}%
\pgfpathlineto{\pgfqpoint{2.435950in}{2.255436in}}%
\pgfpathlineto{\pgfqpoint{2.447424in}{2.288324in}}%
\pgfpathlineto{\pgfqpoint{2.460388in}{2.332570in}}%
\pgfpathlineto{\pgfqpoint{2.477609in}{2.400045in}}%
\pgfpathlineto{\pgfqpoint{2.498432in}{2.490159in}}%
\pgfpathlineto{\pgfqpoint{2.499980in}{2.504722in}}%
\pgfpathlineto{\pgfqpoint{2.499332in}{2.507394in}}%
\pgfpathlineto{\pgfqpoint{2.499332in}{2.507394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522783in}{2.547734in}}%
\pgfpathlineto{\pgfqpoint{2.522084in}{2.551442in}}%
\pgfpathlineto{\pgfqpoint{2.523161in}{2.560432in}}%
\pgfpathlineto{\pgfqpoint{2.528188in}{2.580737in}}%
\pgfpathlineto{\pgfqpoint{2.539398in}{2.616327in}}%
\pgfpathlineto{\pgfqpoint{2.553663in}{2.654410in}}%
\pgfpathlineto{\pgfqpoint{2.569059in}{2.689244in}}%
\pgfpathlineto{\pgfqpoint{2.585459in}{2.720845in}}%
\pgfpathlineto{\pgfqpoint{2.591125in}{2.730696in}}%
\pgfpathlineto{\pgfqpoint{2.591125in}{2.730696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416877in}{3.027745in}}%
\pgfpathlineto{\pgfqpoint{2.431045in}{3.054020in}}%
\pgfpathlineto{\pgfqpoint{2.444958in}{3.084594in}}%
\pgfpathlineto{\pgfqpoint{2.458859in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{2.469022in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{2.469022in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971977in}{2.644597in}}%
\pgfpathlineto{\pgfqpoint{1.968982in}{2.637178in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{2.627172in}}%
\pgfpathlineto{\pgfqpoint{1.967833in}{2.613642in}}%
\pgfpathlineto{\pgfqpoint{1.970684in}{2.595500in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{2.572197in}}%
\pgfpathlineto{\pgfqpoint{1.986520in}{2.543373in}}%
\pgfpathlineto{\pgfqpoint{1.999804in}{2.511338in}}%
\pgfpathlineto{\pgfqpoint{2.015251in}{2.479765in}}%
\pgfpathlineto{\pgfqpoint{2.024469in}{2.463264in}}%
\pgfpathlineto{\pgfqpoint{2.024469in}{2.463264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024760in}{2.462770in}}%
\pgfpathlineto{\pgfqpoint{2.038654in}{2.441470in}}%
\pgfpathlineto{\pgfqpoint{2.048919in}{2.429438in}}%
\pgfpathlineto{\pgfqpoint{2.055442in}{2.424820in}}%
\pgfpathlineto{\pgfqpoint{2.059230in}{2.424484in}}%
\pgfpathlineto{\pgfqpoint{2.061669in}{2.426448in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{2.426809in}}%
\pgfpathlineto{\pgfqpoint{2.061900in}{2.426809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236850in}{2.130949in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{2.134600in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{2.136936in}}%
\pgfpathlineto{\pgfqpoint{2.254679in}{2.138112in}}%
\pgfpathlineto{\pgfqpoint{2.272413in}{2.137798in}}%
\pgfpathlineto{\pgfqpoint{2.306035in}{2.137394in}}%
\pgfpathlineto{\pgfqpoint{2.335542in}{2.137724in}}%
\pgfpathlineto{\pgfqpoint{2.336944in}{2.136277in}}%
\pgfpathlineto{\pgfqpoint{2.336944in}{2.136277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348936in}{2.155997in}}%
\pgfpathlineto{\pgfqpoint{2.351384in}{2.154150in}}%
\pgfpathlineto{\pgfqpoint{2.355374in}{2.154202in}}%
\pgfpathlineto{\pgfqpoint{2.362721in}{2.156809in}}%
\pgfpathlineto{\pgfqpoint{2.373605in}{2.163138in}}%
\pgfpathlineto{\pgfqpoint{2.385459in}{2.172609in}}%
\pgfpathlineto{\pgfqpoint{2.397094in}{2.184769in}}%
\pgfpathlineto{\pgfqpoint{2.408320in}{2.199777in}}%
\pgfpathlineto{\pgfqpoint{2.413942in}{2.208735in}}%
\pgfpathlineto{\pgfqpoint{2.413942in}{2.208735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501722in}{2.061322in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{2.088176in}}%
\pgfpathlineto{\pgfqpoint{2.541284in}{2.118758in}}%
\pgfpathlineto{\pgfqpoint{2.580056in}{2.167329in}}%
\pgfpathlineto{\pgfqpoint{2.649420in}{2.253312in}}%
\pgfpathlineto{\pgfqpoint{2.649420in}{2.253312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673112in}{2.293245in}}%
\pgfpathlineto{\pgfqpoint{2.674089in}{2.293704in}}%
\pgfpathlineto{\pgfqpoint{2.679302in}{2.300045in}}%
\pgfpathlineto{\pgfqpoint{2.699124in}{2.328329in}}%
\pgfpathlineto{\pgfqpoint{2.733052in}{2.380557in}}%
\pgfpathlineto{\pgfqpoint{2.765984in}{2.434683in}}%
\pgfpathlineto{\pgfqpoint{2.765984in}{2.434683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766594in}{2.435716in}}%
\pgfpathlineto{\pgfqpoint{2.805938in}{2.504541in}}%
\pgfpathlineto{\pgfqpoint{2.848638in}{2.583795in}}%
\pgfpathlineto{\pgfqpoint{2.897741in}{2.679782in}}%
\pgfpathlineto{\pgfqpoint{2.952814in}{2.792278in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{2.814255in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{2.814367in}}%
\pgfpathlineto{\pgfqpoint{2.961896in}{2.814367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997287in}{2.874514in}}%
\pgfpathlineto{\pgfqpoint{2.997676in}{2.876718in}}%
\pgfpathlineto{\pgfqpoint{3.002833in}{2.888813in}}%
\pgfpathlineto{\pgfqpoint{3.025190in}{2.934314in}}%
\pgfpathlineto{\pgfqpoint{3.065141in}{3.010859in}}%
\pgfpathlineto{\pgfqpoint{3.102767in}{3.078468in}}%
\pgfpathlineto{\pgfqpoint{3.102767in}{3.078468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064577in}{2.801356in}}%
\pgfpathlineto{\pgfqpoint{2.073397in}{2.813938in}}%
\pgfpathlineto{\pgfqpoint{2.083774in}{2.824816in}}%
\pgfpathlineto{\pgfqpoint{2.095981in}{2.834369in}}%
\pgfpathlineto{\pgfqpoint{2.110795in}{2.843107in}}%
\pgfpathlineto{\pgfqpoint{2.129669in}{2.851550in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{2.860422in}}%
\pgfpathlineto{\pgfqpoint{2.202949in}{2.874067in}}%
\pgfpathlineto{\pgfqpoint{2.266000in}{2.890602in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{2.889857in}}%
\pgfpathlineto{\pgfqpoint{2.274934in}{2.887272in}}%
\pgfpathlineto{\pgfqpoint{2.274934in}{2.887272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298866in}{2.926798in}}%
\pgfpathlineto{\pgfqpoint{2.301670in}{2.924367in}}%
\pgfpathlineto{\pgfqpoint{2.305911in}{2.923880in}}%
\pgfpathlineto{\pgfqpoint{2.312840in}{2.925629in}}%
\pgfpathlineto{\pgfqpoint{2.324292in}{2.931037in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{2.941059in}}%
\pgfpathlineto{\pgfqpoint{2.357472in}{2.954678in}}%
\pgfpathlineto{\pgfqpoint{2.374366in}{2.970752in}}%
\pgfpathlineto{\pgfqpoint{2.390584in}{2.989293in}}%
\pgfpathlineto{\pgfqpoint{2.405766in}{3.010042in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{3.026711in}}%
\pgfpathlineto{\pgfqpoint{2.416267in}{3.026711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591736in}{2.731729in}}%
\pgfpathlineto{\pgfqpoint{2.610100in}{2.760529in}}%
\pgfpathlineto{\pgfqpoint{2.630626in}{2.788580in}}%
\pgfpathlineto{\pgfqpoint{2.654798in}{2.817765in}}%
\pgfpathlineto{\pgfqpoint{2.684401in}{2.849901in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{2.890900in}}%
\pgfpathlineto{\pgfqpoint{2.830902in}{2.991860in}}%
\pgfpathlineto{\pgfqpoint{2.845567in}{3.003855in}}%
\pgfpathlineto{\pgfqpoint{2.849253in}{3.004693in}}%
\pgfpathlineto{\pgfqpoint{2.849697in}{3.004307in}}%
\pgfpathlineto{\pgfqpoint{2.849697in}{3.004307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885329in}{3.064046in}}%
\pgfpathlineto{\pgfqpoint{2.887027in}{3.063499in}}%
\pgfpathlineto{\pgfqpoint{2.890601in}{3.065419in}}%
\pgfpathlineto{\pgfqpoint{2.898960in}{3.072943in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{3.092259in}}%
\pgfpathlineto{\pgfqpoint{2.943668in}{3.124999in}}%
\pgfpathlineto{\pgfqpoint{2.963356in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{2.963356in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077030in,y=1.839847in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{X}^{(1.1,\,\theta_b)}_{(0.99,\,0.5)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172490in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{4.536384in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{4.536384in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{1.808766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.162490in}{2.980149in}}%
\pgfpathlineto{\pgfqpoint{3.854437in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{4.546384in}{2.980149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329862in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592149in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854437in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116724in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379011in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198718in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461006in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723293in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985580in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247868in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510155in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{2.252787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{2.696808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{3.140829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{2.030776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{2.474797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{2.918818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172490in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{3.140829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172490in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{4.536384in}{1.808766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546384in}{3.022614in}}%
\pgfpathlineto{\pgfqpoint{4.479890in}{2.925286in}}%
\pgfpathlineto{\pgfqpoint{4.423624in}{2.845029in}}%
\pgfpathlineto{\pgfqpoint{4.423624in}{2.845029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422767in}{2.843811in}}%
\pgfpathlineto{\pgfqpoint{4.344914in}{2.731268in}}%
\pgfpathlineto{\pgfqpoint{4.305940in}{2.670918in}}%
\pgfpathlineto{\pgfqpoint{4.285967in}{2.637966in}}%
\pgfpathlineto{\pgfqpoint{4.285967in}{2.637966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197841in}{2.784795in}}%
\pgfpathlineto{\pgfqpoint{4.175274in}{2.748855in}}%
\pgfpathlineto{\pgfqpoint{4.151998in}{2.715926in}}%
\pgfpathlineto{\pgfqpoint{4.127135in}{2.684650in}}%
\pgfpathlineto{\pgfqpoint{4.100793in}{2.655077in}}%
\pgfpathlineto{\pgfqpoint{4.071631in}{2.625704in}}%
\pgfpathlineto{\pgfqpoint{4.038886in}{2.595905in}}%
\pgfpathlineto{\pgfqpoint{3.998588in}{2.562364in}}%
\pgfpathlineto{\pgfqpoint{3.954978in}{2.527760in}}%
\pgfpathlineto{\pgfqpoint{3.954978in}{2.527760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954263in}{2.527190in}}%
\pgfpathlineto{\pgfqpoint{3.914750in}{2.494278in}}%
\pgfpathlineto{\pgfqpoint{3.891502in}{2.472094in}}%
\pgfpathlineto{\pgfqpoint{3.873615in}{2.452007in}}%
\pgfpathlineto{\pgfqpoint{3.858862in}{2.432095in}}%
\pgfpathlineto{\pgfqpoint{3.850933in}{2.419531in}}%
\pgfpathlineto{\pgfqpoint{3.850933in}{2.419531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675641in}{2.714812in}}%
\pgfpathlineto{\pgfqpoint{3.664699in}{2.698579in}}%
\pgfpathlineto{\pgfqpoint{3.653137in}{2.685325in}}%
\pgfpathlineto{\pgfqpoint{3.640739in}{2.674462in}}%
\pgfpathlineto{\pgfqpoint{3.627230in}{2.665612in}}%
\pgfpathlineto{\pgfqpoint{3.612681in}{2.658738in}}%
\pgfpathlineto{\pgfqpoint{3.596392in}{2.653544in}}%
\pgfpathlineto{\pgfqpoint{3.578440in}{2.650173in}}%
\pgfpathlineto{\pgfqpoint{3.557739in}{2.648623in}}%
\pgfpathlineto{\pgfqpoint{3.533743in}{2.649154in}}%
\pgfpathlineto{\pgfqpoint{3.503548in}{2.652185in}}%
\pgfpathlineto{\pgfqpoint{3.486332in}{2.654512in}}%
\pgfpathlineto{\pgfqpoint{3.486332in}{2.654512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485760in}{2.654590in}}%
\pgfpathlineto{\pgfqpoint{3.451503in}{2.658185in}}%
\pgfpathlineto{\pgfqpoint{3.436991in}{2.657545in}}%
\pgfpathlineto{\pgfqpoint{3.427522in}{2.655031in}}%
\pgfpathlineto{\pgfqpoint{3.420946in}{2.651081in}}%
\pgfpathlineto{\pgfqpoint{3.416268in}{2.645714in}}%
\pgfpathlineto{\pgfqpoint{3.415900in}{2.645117in}}%
\pgfpathlineto{\pgfqpoint{3.415900in}{2.645117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354188in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{4.311426in}{3.034968in}}%
\pgfpathlineto{\pgfqpoint{4.311426in}{3.034968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310809in}{3.033343in}}%
\pgfpathlineto{\pgfqpoint{4.278471in}{2.951277in}}%
\pgfpathlineto{\pgfqpoint{4.252088in}{2.890164in}}%
\pgfpathlineto{\pgfqpoint{4.228303in}{2.840518in}}%
\pgfpathlineto{\pgfqpoint{4.205568in}{2.798112in}}%
\pgfpathlineto{\pgfqpoint{4.198538in}{2.785973in}}%
\pgfpathlineto{\pgfqpoint{4.198538in}{2.785973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285270in}{2.636787in}}%
\pgfpathlineto{\pgfqpoint{4.254815in}{2.582980in}}%
\pgfpathlineto{\pgfqpoint{4.223893in}{2.523690in}}%
\pgfpathlineto{\pgfqpoint{4.187379in}{2.448531in}}%
\pgfpathlineto{\pgfqpoint{4.105067in}{2.273678in}}%
\pgfpathlineto{\pgfqpoint{4.105067in}{2.273678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104592in}{2.272701in}}%
\pgfpathlineto{\pgfqpoint{4.067577in}{2.199023in}}%
\pgfpathlineto{\pgfqpoint{4.036484in}{2.141950in}}%
\pgfpathlineto{\pgfqpoint{4.025792in}{2.123517in}}%
\pgfpathlineto{\pgfqpoint{4.025792in}{2.123517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025358in}{2.122783in}}%
\pgfpathlineto{\pgfqpoint{3.998177in}{2.078990in}}%
\pgfpathlineto{\pgfqpoint{3.972677in}{2.042007in}}%
\pgfpathlineto{\pgfqpoint{3.948121in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{3.923293in}{1.981715in}}%
\pgfpathlineto{\pgfqpoint{3.898708in}{1.956409in}}%
\pgfpathlineto{\pgfqpoint{3.898708in}{1.956409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898376in}{1.956080in}}%
\pgfpathlineto{\pgfqpoint{3.864025in}{1.920539in}}%
\pgfpathlineto{\pgfqpoint{3.853899in}{1.906497in}}%
\pgfpathlineto{\pgfqpoint{3.853046in}{1.905082in}}%
\pgfpathlineto{\pgfqpoint{3.853046in}{1.905082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765445in}{2.052801in}}%
\pgfpathlineto{\pgfqpoint{3.759616in}{2.045196in}}%
\pgfpathlineto{\pgfqpoint{3.753636in}{2.040867in}}%
\pgfpathlineto{\pgfqpoint{3.747287in}{2.038956in}}%
\pgfpathlineto{\pgfqpoint{3.740239in}{2.039213in}}%
\pgfpathlineto{\pgfqpoint{3.732264in}{2.041833in}}%
\pgfpathlineto{\pgfqpoint{3.723167in}{2.047280in}}%
\pgfpathlineto{\pgfqpoint{3.713040in}{2.056050in}}%
\pgfpathlineto{\pgfqpoint{3.702366in}{2.068322in}}%
\pgfpathlineto{\pgfqpoint{3.692349in}{2.083160in}}%
\pgfpathlineto{\pgfqpoint{3.692349in}{2.083160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692160in}{2.083480in}}%
\pgfpathlineto{\pgfqpoint{3.684096in}{2.099336in}}%
\pgfpathlineto{\pgfqpoint{3.679481in}{2.113031in}}%
\pgfpathlineto{\pgfqpoint{3.678325in}{2.122935in}}%
\pgfpathlineto{\pgfqpoint{3.679659in}{2.129410in}}%
\pgfpathlineto{\pgfqpoint{3.680300in}{2.130668in}}%
\pgfpathlineto{\pgfqpoint{3.680300in}{2.130668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505533in}{2.426839in}}%
\pgfpathlineto{\pgfqpoint{3.507229in}{2.432002in}}%
\pgfpathlineto{\pgfqpoint{3.508018in}{2.442360in}}%
\pgfpathlineto{\pgfqpoint{3.506993in}{2.462065in}}%
\pgfpathlineto{\pgfqpoint{3.502317in}{2.501980in}}%
\pgfpathlineto{\pgfqpoint{3.489137in}{2.610552in}}%
\pgfpathlineto{\pgfqpoint{3.485991in}{2.653933in}}%
\pgfpathlineto{\pgfqpoint{3.485991in}{2.653933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485944in}{2.654902in}}%
\pgfpathlineto{\pgfqpoint{3.485204in}{2.693793in}}%
\pgfpathlineto{\pgfqpoint{3.486741in}{2.724921in}}%
\pgfpathlineto{\pgfqpoint{3.490155in}{2.750392in}}%
\pgfpathlineto{\pgfqpoint{3.495137in}{2.771236in}}%
\pgfpathlineto{\pgfqpoint{3.501517in}{2.788519in}}%
\pgfpathlineto{\pgfqpoint{3.507554in}{2.800275in}}%
\pgfpathlineto{\pgfqpoint{3.507554in}{2.800275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771143in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{3.758990in}{3.085230in}}%
\pgfpathlineto{\pgfqpoint{3.742671in}{2.983379in}}%
\pgfpathlineto{\pgfqpoint{3.730581in}{2.907638in}}%
\pgfpathlineto{\pgfqpoint{3.730581in}{2.907638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730347in}{2.906254in}}%
\pgfpathlineto{\pgfqpoint{3.718294in}{2.841593in}}%
\pgfpathlineto{\pgfqpoint{3.707921in}{2.797598in}}%
\pgfpathlineto{\pgfqpoint{3.697965in}{2.764667in}}%
\pgfpathlineto{\pgfqpoint{3.687945in}{2.738887in}}%
\pgfpathlineto{\pgfqpoint{3.677581in}{2.718150in}}%
\pgfpathlineto{\pgfqpoint{3.676075in}{2.715545in}}%
\pgfpathlineto{\pgfqpoint{3.676075in}{2.715545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850500in}{2.418796in}}%
\pgfpathlineto{\pgfqpoint{3.839003in}{2.397044in}}%
\pgfpathlineto{\pgfqpoint{3.828772in}{2.372833in}}%
\pgfpathlineto{\pgfqpoint{3.819549in}{2.345113in}}%
\pgfpathlineto{\pgfqpoint{3.811228in}{2.312900in}}%
\pgfpathlineto{\pgfqpoint{3.803481in}{2.273724in}}%
\pgfpathlineto{\pgfqpoint{3.795872in}{2.223060in}}%
\pgfpathlineto{\pgfqpoint{3.786509in}{2.146348in}}%
\pgfpathlineto{\pgfqpoint{3.786509in}{2.146348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786418in}{2.145612in}}%
\pgfpathlineto{\pgfqpoint{3.779258in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{3.773568in}{2.072491in}}%
\pgfpathlineto{\pgfqpoint{3.767932in}{2.057452in}}%
\pgfpathlineto{\pgfqpoint{3.765616in}{2.053089in}}%
\pgfpathlineto{\pgfqpoint{3.765616in}{2.053089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852875in}{1.904793in}}%
\pgfpathlineto{\pgfqpoint{3.846331in}{1.891464in}}%
\pgfpathlineto{\pgfqpoint{3.841844in}{1.877269in}}%
\pgfpathlineto{\pgfqpoint{3.839258in}{1.861707in}}%
\pgfpathlineto{\pgfqpoint{3.838852in}{1.845904in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.833738in}}%
\pgfpathlineto{\pgfqpoint{3.842438in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{3.842438in}{1.829078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842489in}{1.828991in}}%
\pgfpathlineto{\pgfqpoint{3.845360in}{1.826335in}}%
\pgfpathlineto{\pgfqpoint{3.848124in}{1.826616in}}%
\pgfpathlineto{\pgfqpoint{3.851537in}{1.829459in}}%
\pgfpathlineto{\pgfqpoint{3.855158in}{1.834654in}}%
\pgfpathlineto{\pgfqpoint{3.855158in}{1.834654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855250in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{3.861613in}{1.847848in}}%
\pgfpathlineto{\pgfqpoint{3.870958in}{1.872633in}}%
\pgfpathlineto{\pgfqpoint{3.891461in}{1.935291in}}%
\pgfpathlineto{\pgfqpoint{3.898367in}{1.955830in}}%
\pgfpathlineto{\pgfqpoint{3.898367in}{1.955830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898560in}{1.956392in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{1.998132in}}%
\pgfpathlineto{\pgfqpoint{3.928393in}{2.029958in}}%
\pgfpathlineto{\pgfqpoint{3.943220in}{2.057714in}}%
\pgfpathlineto{\pgfqpoint{3.944699in}{2.060240in}}%
\pgfpathlineto{\pgfqpoint{3.944699in}{2.060240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857625in}{2.208849in}}%
\pgfpathlineto{\pgfqpoint{3.868533in}{2.229579in}}%
\pgfpathlineto{\pgfqpoint{3.879536in}{2.255384in}}%
\pgfpathlineto{\pgfqpoint{3.891170in}{2.288543in}}%
\pgfpathlineto{\pgfqpoint{3.904553in}{2.333847in}}%
\pgfpathlineto{\pgfqpoint{3.923238in}{2.405968in}}%
\pgfpathlineto{\pgfqpoint{3.954295in}{2.526603in}}%
\pgfpathlineto{\pgfqpoint{3.954295in}{2.526603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954631in}{2.527813in}}%
\pgfpathlineto{\pgfqpoint{3.971835in}{2.585487in}}%
\pgfpathlineto{\pgfqpoint{3.987707in}{2.631101in}}%
\pgfpathlineto{\pgfqpoint{4.003297in}{2.669304in}}%
\pgfpathlineto{\pgfqpoint{4.019359in}{2.702903in}}%
\pgfpathlineto{\pgfqpoint{4.034240in}{2.729848in}}%
\pgfpathlineto{\pgfqpoint{4.034240in}{2.729848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859999in}{3.026908in}}%
\pgfpathlineto{\pgfqpoint{3.874334in}{3.053467in}}%
\pgfpathlineto{\pgfqpoint{3.888413in}{3.084322in}}%
\pgfpathlineto{\pgfqpoint{3.902492in}{3.120666in}}%
\pgfpathlineto{\pgfqpoint{3.912711in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{3.912711in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415730in}{2.644827in}}%
\pgfpathlineto{\pgfqpoint{3.412683in}{2.637320in}}%
\pgfpathlineto{\pgfqpoint{3.411133in}{2.627238in}}%
\pgfpathlineto{\pgfqpoint{3.411448in}{2.613639in}}%
\pgfpathlineto{\pgfqpoint{3.414182in}{2.595819in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{2.572492in}}%
\pgfpathlineto{\pgfqpoint{3.429715in}{2.544059in}}%
\pgfpathlineto{\pgfqpoint{3.442930in}{2.511957in}}%
\pgfpathlineto{\pgfqpoint{3.458350in}{2.480272in}}%
\pgfpathlineto{\pgfqpoint{3.467952in}{2.463039in}}%
\pgfpathlineto{\pgfqpoint{3.467952in}{2.463039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468244in}{2.462544in}}%
\pgfpathlineto{\pgfqpoint{3.482049in}{2.441377in}}%
\pgfpathlineto{\pgfqpoint{3.492264in}{2.429384in}}%
\pgfpathlineto{\pgfqpoint{3.498833in}{2.424692in}}%
\pgfpathlineto{\pgfqpoint{3.502709in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{3.505175in}{2.426269in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{2.426683in}}%
\pgfpathlineto{\pgfqpoint{3.505441in}{2.426683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680392in}{2.130824in}}%
\pgfpathlineto{\pgfqpoint{3.683924in}{2.134515in}}%
\pgfpathlineto{\pgfqpoint{3.689406in}{2.136903in}}%
\pgfpathlineto{\pgfqpoint{3.698325in}{2.138162in}}%
\pgfpathlineto{\pgfqpoint{3.716631in}{2.138028in}}%
\pgfpathlineto{\pgfqpoint{3.747266in}{2.138155in}}%
\pgfpathlineto{\pgfqpoint{3.766475in}{2.140527in}}%
\pgfpathlineto{\pgfqpoint{3.783344in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{3.786168in}{2.145769in}}%
\pgfpathlineto{\pgfqpoint{3.786168in}{2.145769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786602in}{2.145924in}}%
\pgfpathlineto{\pgfqpoint{3.801611in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{3.815485in}{2.160920in}}%
\pgfpathlineto{\pgfqpoint{3.828240in}{2.171304in}}%
\pgfpathlineto{\pgfqpoint{3.840211in}{2.183925in}}%
\pgfpathlineto{\pgfqpoint{3.851582in}{2.199178in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{2.208248in}}%
\pgfpathlineto{\pgfqpoint{3.857270in}{2.208248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945054in}{2.060841in}}%
\pgfpathlineto{\pgfqpoint{3.962421in}{2.087990in}}%
\pgfpathlineto{\pgfqpoint{3.984995in}{2.118920in}}%
\pgfpathlineto{\pgfqpoint{4.024886in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{4.078460in}{2.237349in}}%
\pgfpathlineto{\pgfqpoint{4.104384in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{4.104384in}{2.272521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104961in}{2.273324in}}%
\pgfpathlineto{\pgfqpoint{4.141862in}{2.326597in}}%
\pgfpathlineto{\pgfqpoint{4.178864in}{2.383979in}}%
\pgfpathlineto{\pgfqpoint{4.209098in}{2.433834in}}%
\pgfpathlineto{\pgfqpoint{4.209098in}{2.433834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209716in}{2.434880in}}%
\pgfpathlineto{\pgfqpoint{4.249486in}{2.504425in}}%
\pgfpathlineto{\pgfqpoint{4.293085in}{2.585290in}}%
\pgfpathlineto{\pgfqpoint{4.343937in}{2.684538in}}%
\pgfpathlineto{\pgfqpoint{4.422600in}{2.843294in}}%
\pgfpathlineto{\pgfqpoint{4.422600in}{2.843294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423319in}{2.844745in}}%
\pgfpathlineto{\pgfqpoint{4.482982in}{2.962585in}}%
\pgfpathlineto{\pgfqpoint{4.524968in}{3.040663in}}%
\pgfpathlineto{\pgfqpoint{4.546384in}{3.078508in}}%
\pgfpathlineto{\pgfqpoint{4.546384in}{3.078508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507909in}{2.800876in}}%
\pgfpathlineto{\pgfqpoint{3.516817in}{2.813608in}}%
\pgfpathlineto{\pgfqpoint{3.527281in}{2.824630in}}%
\pgfpathlineto{\pgfqpoint{3.539576in}{2.834334in}}%
\pgfpathlineto{\pgfqpoint{3.554494in}{2.843245in}}%
\pgfpathlineto{\pgfqpoint{3.573500in}{2.851913in}}%
\pgfpathlineto{\pgfqpoint{3.599818in}{2.861283in}}%
\pgfpathlineto{\pgfqpoint{3.712839in}{2.898760in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{2.906482in}}%
\pgfpathlineto{\pgfqpoint{3.729898in}{2.906482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730715in}{2.906877in}}%
\pgfpathlineto{\pgfqpoint{3.755135in}{2.919954in}}%
\pgfpathlineto{\pgfqpoint{3.776798in}{2.934033in}}%
\pgfpathlineto{\pgfqpoint{3.796463in}{2.949446in}}%
\pgfpathlineto{\pgfqpoint{3.814356in}{2.966262in}}%
\pgfpathlineto{\pgfqpoint{3.830958in}{2.984893in}}%
\pgfpathlineto{\pgfqpoint{3.846705in}{3.005954in}}%
\pgfpathlineto{\pgfqpoint{3.859382in}{3.025862in}}%
\pgfpathlineto{\pgfqpoint{3.859382in}{3.025862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034858in}{2.730893in}}%
\pgfpathlineto{\pgfqpoint{4.053420in}{2.760027in}}%
\pgfpathlineto{\pgfqpoint{4.074136in}{2.788400in}}%
\pgfpathlineto{\pgfqpoint{4.098518in}{2.817940in}}%
\pgfpathlineto{\pgfqpoint{4.128385in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{4.170427in}{2.892847in}}%
\pgfpathlineto{\pgfqpoint{4.291688in}{3.013231in}}%
\pgfpathlineto{\pgfqpoint{4.310401in}{3.033233in}}%
\pgfpathlineto{\pgfqpoint{4.310401in}{3.033233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311361in}{3.034277in}}%
\pgfpathlineto{\pgfqpoint{4.349608in}{3.077529in}}%
\pgfpathlineto{\pgfqpoint{4.383849in}{3.119586in}}%
\pgfpathlineto{\pgfqpoint{4.407412in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{4.407412in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520646in,y=1.839847in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^R_{0.5e^{-1.1i}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616106in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{4.616106in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{4.616106in}{1.808766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.606106in}{2.980149in}}%
\pgfpathlineto{\pgfqpoint{5.298053in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{5.990000in}{2.980149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773478in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035766in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298053in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560340in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822628in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642335in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904622in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166909in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429197in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691484in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953771in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{2.252787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{2.696808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{3.140829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{2.030776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{2.474797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{2.918818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616106in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{4.616106in}{3.140829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616106in}{1.808766in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{1.808766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990000in}{3.035652in}}%
\pgfpathlineto{\pgfqpoint{5.872595in}{2.836900in}}%
\pgfpathlineto{\pgfqpoint{5.872595in}{2.836900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739875in}{3.056241in}}%
\pgfpathlineto{\pgfqpoint{5.413330in}{2.503439in}}%
\pgfpathlineto{\pgfqpoint{5.413330in}{2.503439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149991in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{4.954064in}{2.613999in}}%
\pgfpathlineto{\pgfqpoint{4.954064in}{2.613999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.795749in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{5.741452in}{3.058910in}}%
\pgfpathlineto{\pgfqpoint{5.741452in}{3.058910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871018in}{2.834230in}}%
\pgfpathlineto{\pgfqpoint{5.544473in}{2.281428in}}%
\pgfpathlineto{\pgfqpoint{5.544473in}{2.281428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543422in}{2.279649in}}%
\pgfpathlineto{\pgfqpoint{5.347495in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{5.347495in}{1.947968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215826in}{2.169088in}}%
\pgfpathlineto{\pgfqpoint{5.150517in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{5.150517in}{2.058528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888229in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{4.953538in}{2.613109in}}%
\pgfpathlineto{\pgfqpoint{4.953538in}{2.613109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271174in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{5.151042in}{2.947460in}}%
\pgfpathlineto{\pgfqpoint{5.151042in}{2.947460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412278in}{2.501659in}}%
\pgfpathlineto{\pgfqpoint{5.216351in}{2.169978in}}%
\pgfpathlineto{\pgfqpoint{5.216351in}{2.169978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.346969in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{5.281660in}{1.836517in}}%
\pgfpathlineto{\pgfqpoint{5.281660in}{1.836517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281660in}{1.836517in}}%
\pgfpathlineto{\pgfqpoint{5.346969in}{1.947078in}}%
\pgfpathlineto{\pgfqpoint{5.346969in}{1.947078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216351in}{2.169978in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{2.501659in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{2.501659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151042in}{2.947460in}}%
\pgfpathlineto{\pgfqpoint{5.271174in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{5.271174in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953538in}{2.613109in}}%
\pgfpathlineto{\pgfqpoint{4.888229in}{2.502549in}}%
\pgfpathlineto{\pgfqpoint{4.888229in}{2.502549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150517in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{5.215826in}{2.169088in}}%
\pgfpathlineto{\pgfqpoint{5.215826in}{2.169088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.347495in}{1.947968in}}%
\pgfpathlineto{\pgfqpoint{5.543422in}{2.279649in}}%
\pgfpathlineto{\pgfqpoint{5.543422in}{2.279649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544473in}{2.281428in}}%
\pgfpathlineto{\pgfqpoint{5.871018in}{2.834230in}}%
\pgfpathlineto{\pgfqpoint{5.871018in}{2.834230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741452in}{3.058910in}}%
\pgfpathlineto{\pgfqpoint{5.795749in}{3.150829in}}%
\pgfpathlineto{\pgfqpoint{5.795749in}{3.150829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954064in}{2.613999in}}%
\pgfpathlineto{\pgfqpoint{5.149991in}{2.945680in}}%
\pgfpathlineto{\pgfqpoint{5.149991in}{2.945680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.413330in}{2.503439in}}%
\pgfpathlineto{\pgfqpoint{5.739875in}{3.056241in}}%
\pgfpathlineto{\pgfqpoint{5.739875in}{3.056241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{1.808766in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.872595in}{2.836900in}}%
\pgfpathlineto{\pgfqpoint{5.990000in}{3.035652in}}%
\pgfpathlineto{\pgfqpoint{5.990000in}{3.035652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964263in,y=1.839847in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^R$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285257in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{0.285257in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{0.285257in}{0.327465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.275257in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{0.967204in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{1.498849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442629in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442629in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704917in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704917in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967204in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967204in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229491in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229491in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491779in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.491779in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.311486in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573773in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836060in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098348in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360635in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622922in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.967204in,y=0.135951in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s=h-\bar h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=0.288294in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{0.771486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=0.732315in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{1.215508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=1.176337in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{1.659529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.163728in, y=1.620358in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{0.549476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{0.993497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.285257in}{1.437518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.135951in,y=0.993497in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta=h+\bar h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285257in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{0.285257in}{1.659529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.285257in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{1.649151in}{0.327465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311193in}{1.132699in}}%
\pgfpathlineto{\pgfqpoint{1.115266in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{1.115266in}{1.464380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851927in}{1.022139in}}%
\pgfpathlineto{\pgfqpoint{0.525382in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{0.525382in}{1.574940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392662in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{0.275257in}{1.554352in}}%
\pgfpathlineto{\pgfqpoint{0.275257in}{1.554352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311719in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{1.377028in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{1.377028in}{1.021249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114740in}{0.577228in}}%
\pgfpathlineto{\pgfqpoint{1.049431in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{1.049431in}{0.687788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917762in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.721835in}{0.798348in}}%
\pgfpathlineto{\pgfqpoint{0.721835in}{0.798348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720784in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{0.394239in}{1.352930in}}%
\pgfpathlineto{\pgfqpoint{0.394239in}{1.352930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523805in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{0.469508in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{0.469508in}{1.669529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994083in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{1.466160in}}%
\pgfpathlineto{\pgfqpoint{1.114215in}{1.466160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852979in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{1.048906in}{0.688678in}}%
\pgfpathlineto{\pgfqpoint{1.048906in}{0.688678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918288in}{0.465777in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{0.355217in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{0.355217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983597in}{0.355217in}}%
\pgfpathlineto{\pgfqpoint{0.918288in}{0.465777in}}%
\pgfpathlineto{\pgfqpoint{0.918288in}{0.465777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048906in}{0.688678in}}%
\pgfpathlineto{\pgfqpoint{0.852979in}{1.020359in}}%
\pgfpathlineto{\pgfqpoint{0.852979in}{1.020359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114215in}{1.466160in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{0.994083in}{1.669529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469508in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{0.523805in}{1.577610in}}%
\pgfpathlineto{\pgfqpoint{0.523805in}{1.577610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394239in}{1.352930in}}%
\pgfpathlineto{\pgfqpoint{0.720784in}{0.800128in}}%
\pgfpathlineto{\pgfqpoint{0.720784in}{0.800128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721835in}{0.798348in}}%
\pgfpathlineto{\pgfqpoint{0.917762in}{0.466667in}}%
\pgfpathlineto{\pgfqpoint{0.917762in}{0.466667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049431in}{0.687788in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{0.577228in}}%
\pgfpathlineto{\pgfqpoint{1.114740in}{0.577228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377028in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{1.131809in}}%
\pgfpathlineto{\pgfqpoint{1.311719in}{1.131809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275257in}{1.554352in}}%
\pgfpathlineto{\pgfqpoint{0.392662in}{1.355599in}}%
\pgfpathlineto{\pgfqpoint{0.392662in}{1.355599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525382in}{1.574940in}}%
\pgfpathlineto{\pgfqpoint{0.851927in}{1.022139in}}%
\pgfpathlineto{\pgfqpoint{0.851927in}{1.022139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115266in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{1.132699in}}%
\pgfpathlineto{\pgfqpoint{1.311193in}{1.132699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.285257in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633414in,y=0.358547in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{D}^L$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728873in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{0.327465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.718873in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{2.410820in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{3.102767in}{1.498849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886246in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886246in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148533in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148533in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410820in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410820in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673108in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673108in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935395in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.935395in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.755102in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017389in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279677in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541964in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804251in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066539in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.410820in,y=0.135951in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s=h-\bar h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{0.771486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{1.215508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{1.659529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{0.549476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{0.993497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728873in}{1.437518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728873in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.659529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728873in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{3.092767in}{0.327465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828742in}{1.156754in}}%
\pgfpathlineto{\pgfqpoint{2.827944in}{1.157049in}}%
\pgfpathlineto{\pgfqpoint{2.827519in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{2.827194in}{1.156160in}}%
\pgfpathlineto{\pgfqpoint{2.827194in}{1.156160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760726in}{1.268478in}}%
\pgfpathlineto{\pgfqpoint{2.757909in}{1.266055in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.263316in}}%
\pgfpathlineto{\pgfqpoint{2.735885in}{1.260244in}}%
\pgfpathlineto{\pgfqpoint{2.710645in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{2.681980in}{1.256438in}}%
\pgfpathlineto{\pgfqpoint{2.656635in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{2.634365in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{2.615174in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{2.599438in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{2.587436in}{1.279545in}}%
\pgfpathlineto{\pgfqpoint{2.580707in}{1.285928in}}%
\pgfpathlineto{\pgfqpoint{2.580232in}{1.286644in}}%
\pgfpathlineto{\pgfqpoint{2.580232in}{1.286644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386569in}{0.959096in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{2.384578in}{0.960476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251725in}{1.185252in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{2.245168in}{1.186869in}}%
\pgfpathlineto{\pgfqpoint{2.231847in}{1.195038in}}%
\pgfpathlineto{\pgfqpoint{2.201664in}{1.216543in}}%
\pgfpathlineto{\pgfqpoint{2.161000in}{1.248174in}}%
\pgfpathlineto{\pgfqpoint{2.124434in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{2.093163in}{1.308911in}}%
\pgfpathlineto{\pgfqpoint{2.066774in}{1.336794in}}%
\pgfpathlineto{\pgfqpoint{2.047232in}{1.360472in}}%
\pgfpathlineto{\pgfqpoint{2.041323in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{2.041323in}{1.369072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944396in}{1.205459in}}%
\pgfpathlineto{\pgfqpoint{1.941985in}{1.208837in}}%
\pgfpathlineto{\pgfqpoint{1.941961in}{1.208812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742724in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{1.741792in}{1.546719in}}%
\pgfpathlineto{\pgfqpoint{1.734123in}{1.556117in}}%
\pgfpathlineto{\pgfqpoint{1.718873in}{1.576447in}}%
\pgfpathlineto{\pgfqpoint{1.718873in}{1.576447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760726in}{1.271898in}}%
\pgfpathlineto{\pgfqpoint{2.761057in}{1.269143in}}%
\pgfpathlineto{\pgfqpoint{2.760788in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{2.760788in}{1.268579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827135in}{1.156057in}}%
\pgfpathlineto{\pgfqpoint{2.824769in}{1.149641in}}%
\pgfpathlineto{\pgfqpoint{2.818638in}{1.124791in}}%
\pgfpathlineto{\pgfqpoint{2.800525in}{1.051592in}}%
\pgfpathlineto{\pgfqpoint{2.781065in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{2.774401in}{0.957939in}}%
\pgfpathlineto{\pgfqpoint{2.774401in}{0.957939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580840in}{0.630218in}}%
\pgfpathlineto{\pgfqpoint{2.580458in}{0.628873in}}%
\pgfpathlineto{\pgfqpoint{2.580458in}{0.628873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580420in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{2.575823in}{0.623365in}}%
\pgfpathlineto{\pgfqpoint{2.564045in}{0.612901in}}%
\pgfpathlineto{\pgfqpoint{2.549765in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{2.535987in}{0.596190in}}%
\pgfpathlineto{\pgfqpoint{2.523584in}{0.592369in}}%
\pgfpathlineto{\pgfqpoint{2.512824in}{0.591284in}}%
\pgfpathlineto{\pgfqpoint{2.504210in}{0.592522in}}%
\pgfpathlineto{\pgfqpoint{2.498594in}{0.595387in}}%
\pgfpathlineto{\pgfqpoint{2.497779in}{0.596345in}}%
\pgfpathlineto{\pgfqpoint{2.497779in}{0.596345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400954in}{0.432560in}}%
\pgfpathlineto{\pgfqpoint{2.400206in}{0.433271in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{0.433189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333706in}{0.545584in}}%
\pgfpathlineto{\pgfqpoint{2.332580in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{2.326805in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{2.308671in}{0.568295in}}%
\pgfpathlineto{\pgfqpoint{2.282748in}{0.596750in}}%
\pgfpathlineto{\pgfqpoint{2.256676in}{0.628663in}}%
\pgfpathlineto{\pgfqpoint{2.231690in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{2.221157in}{0.678773in}}%
\pgfpathlineto{\pgfqpoint{2.221157in}{0.678773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221069in}{0.678923in}}%
\pgfpathlineto{\pgfqpoint{2.219799in}{0.681525in}}%
\pgfpathlineto{\pgfqpoint{2.219799in}{0.681525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086992in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{2.086261in}{0.908504in}}%
\pgfpathlineto{\pgfqpoint{2.074218in}{0.934451in}}%
\pgfpathlineto{\pgfqpoint{1.945692in}{1.203210in}}%
\pgfpathlineto{\pgfqpoint{1.944535in}{1.205222in}}%
\pgfpathlineto{\pgfqpoint{1.944535in}{1.205222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041183in}{1.369307in}}%
\pgfpathlineto{\pgfqpoint{2.039469in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{2.039469in}{1.373883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407980in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{2.422077in}{1.595775in}}%
\pgfpathlineto{\pgfqpoint{2.433055in}{1.549399in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{1.523196in}}%
\pgfpathlineto{\pgfqpoint{2.443996in}{1.517276in}}%
\pgfpathlineto{\pgfqpoint{2.443996in}{1.517276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250537in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{1.185313in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{1.185313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384541in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{2.384175in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{2.385455in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{2.393289in}{0.894525in}}%
\pgfpathlineto{\pgfqpoint{2.416135in}{0.762522in}}%
\pgfpathlineto{\pgfqpoint{2.424759in}{0.725522in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{0.711661in}}%
\pgfpathlineto{\pgfqpoint{2.429661in}{0.711661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332938in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{2.333722in}{0.545607in}}%
\pgfpathlineto{\pgfqpoint{2.333722in}{0.545607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400115in}{0.433163in}}%
\pgfpathlineto{\pgfqpoint{2.400107in}{0.430610in}}%
\pgfpathlineto{\pgfqpoint{2.403067in}{0.413482in}}%
\pgfpathlineto{\pgfqpoint{2.415327in}{0.350068in}}%
\pgfpathlineto{\pgfqpoint{2.415327in}{0.350068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415340in}{0.350045in}}%
\pgfpathlineto{\pgfqpoint{2.415612in}{0.349848in}}%
\pgfpathlineto{\pgfqpoint{2.415680in}{0.349923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415688in}{0.349937in}}%
\pgfpathlineto{\pgfqpoint{2.415917in}{0.352738in}}%
\pgfpathlineto{\pgfqpoint{2.414701in}{0.369140in}}%
\pgfpathlineto{\pgfqpoint{2.410474in}{0.397969in}}%
\pgfpathlineto{\pgfqpoint{2.404851in}{0.422004in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{0.432496in}}%
\pgfpathlineto{\pgfqpoint{2.400992in}{0.432496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497741in}{0.596408in}}%
\pgfpathlineto{\pgfqpoint{2.497637in}{0.598259in}}%
\pgfpathlineto{\pgfqpoint{2.497637in}{0.598259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431261in}{0.710733in}}%
\pgfpathlineto{\pgfqpoint{2.431684in}{0.713963in}}%
\pgfpathlineto{\pgfqpoint{2.430739in}{0.727725in}}%
\pgfpathlineto{\pgfqpoint{2.424619in}{0.776194in}}%
\pgfpathlineto{\pgfqpoint{2.413034in}{0.852394in}}%
\pgfpathlineto{\pgfqpoint{2.403238in}{0.902949in}}%
\pgfpathlineto{\pgfqpoint{2.394323in}{0.938079in}}%
\pgfpathlineto{\pgfqpoint{2.387361in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{2.386657in}{0.958945in}}%
\pgfpathlineto{\pgfqpoint{2.386657in}{0.958945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580143in}{1.286792in}}%
\pgfpathlineto{\pgfqpoint{2.579412in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{2.579595in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{2.579595in}{1.290617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446835in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{2.447471in}{1.519233in}}%
\pgfpathlineto{\pgfqpoint{2.446926in}{1.532204in}}%
\pgfpathlineto{\pgfqpoint{2.442700in}{1.568732in}}%
\pgfpathlineto{\pgfqpoint{2.428439in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{2.428439in}{1.669529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740347in}{1.550890in}}%
\pgfpathlineto{\pgfqpoint{1.742740in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{1.742740in}{1.546068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941948in}{1.208784in}}%
\pgfpathlineto{\pgfqpoint{1.942515in}{1.206569in}}%
\pgfpathlineto{\pgfqpoint{1.950074in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{2.074200in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{2.084921in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.084921in}{0.909405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085036in}{0.909210in}}%
\pgfpathlineto{\pgfqpoint{2.086975in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{2.086985in}{0.906363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219809in}{0.681537in}}%
\pgfpathlineto{\pgfqpoint{2.220695in}{0.680832in}}%
\pgfpathlineto{\pgfqpoint{2.230589in}{0.668758in}}%
\pgfpathlineto{\pgfqpoint{2.271893in}{0.618733in}}%
\pgfpathlineto{\pgfqpoint{2.332874in}{0.547812in}}%
\pgfpathlineto{\pgfqpoint{2.332874in}{0.547812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429725in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{2.431027in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{2.431231in}{0.710678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497669in}{0.598312in}}%
\pgfpathlineto{\pgfqpoint{2.499996in}{0.599840in}}%
\pgfpathlineto{\pgfqpoint{2.508371in}{0.601770in}}%
\pgfpathlineto{\pgfqpoint{2.529653in}{0.606878in}}%
\pgfpathlineto{\pgfqpoint{2.547113in}{0.613538in}}%
\pgfpathlineto{\pgfqpoint{2.566869in}{0.623574in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{0.630240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774414in}{0.957915in}}%
\pgfpathlineto{\pgfqpoint{2.774626in}{0.957886in}}%
\pgfpathlineto{\pgfqpoint{2.775258in}{0.958659in}}%
\pgfpathlineto{\pgfqpoint{2.775476in}{0.959015in}}%
\pgfpathlineto{\pgfqpoint{2.775476in}{0.959015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775530in}{0.959107in}}%
\pgfpathlineto{\pgfqpoint{2.780586in}{0.970004in}}%
\pgfpathlineto{\pgfqpoint{2.793207in}{1.002748in}}%
\pgfpathlineto{\pgfqpoint{2.807616in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{2.819158in}{1.087896in}}%
\pgfpathlineto{\pgfqpoint{2.826424in}{1.122170in}}%
\pgfpathlineto{\pgfqpoint{2.829380in}{1.146027in}}%
\pgfpathlineto{\pgfqpoint{2.828846in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{2.828779in}{1.156689in}}%
\pgfpathlineto{\pgfqpoint{2.828779in}{1.156689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718873in}{1.583931in}}%
\pgfpathlineto{\pgfqpoint{1.740181in}{1.551170in}}%
\pgfpathlineto{\pgfqpoint{1.740181in}{1.551170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039503in}{1.373933in}}%
\pgfpathlineto{\pgfqpoint{2.040878in}{1.373891in}}%
\pgfpathlineto{\pgfqpoint{2.045950in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{2.063405in}{1.356072in}}%
\pgfpathlineto{\pgfqpoint{2.152710in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{2.214621in}{1.227491in}}%
\pgfpathlineto{\pgfqpoint{2.238401in}{1.204344in}}%
\pgfpathlineto{\pgfqpoint{2.249948in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{2.250421in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{2.250421in}{1.189577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444110in}{1.517080in}}%
\pgfpathlineto{\pgfqpoint{2.446440in}{1.515083in}}%
\pgfpathlineto{\pgfqpoint{2.446537in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{2.446782in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{2.446782in}{1.515454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579651in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{2.581932in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{2.587858in}{1.292774in}}%
\pgfpathlineto{\pgfqpoint{2.603157in}{1.291562in}}%
\pgfpathlineto{\pgfqpoint{2.660913in}{1.286214in}}%
\pgfpathlineto{\pgfqpoint{2.740762in}{1.280343in}}%
\pgfpathlineto{\pgfqpoint{2.753756in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{2.759870in}{1.273006in}}%
\pgfpathlineto{\pgfqpoint{2.760661in}{1.272005in}}%
\pgfpathlineto{\pgfqpoint{2.760661in}{1.272005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.728873in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077030in,y=0.358547in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{X}^{(0.2,\,\theta_b)}_{(0.4,\,0.7)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172490in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{4.536384in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{4.536384in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{0.327465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.162490in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{3.854437in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{4.546384in}{1.498849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329862in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329862in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592149in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.592149in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854437in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854437in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116724in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116724in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379011in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.379011in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198718in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461006in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723293in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985580in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247868in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510155in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.854437in,y=0.135951in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s=h-\bar h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{0.771486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{1.215508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{1.659529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{0.549476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{0.993497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.172490in}{1.437518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172490in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{3.172490in}{1.659529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172490in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{4.536384in}{0.327465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205351in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{4.176931in}{1.270720in}}%
\pgfpathlineto{\pgfqpoint{4.107282in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{4.078144in}{1.274406in}}%
\pgfpathlineto{\pgfqpoint{4.053686in}{1.279046in}}%
\pgfpathlineto{\pgfqpoint{4.032381in}{1.285311in}}%
\pgfpathlineto{\pgfqpoint{4.022358in}{1.289167in}}%
\pgfpathlineto{\pgfqpoint{4.022358in}{1.289167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695966in}{1.186311in}}%
\pgfpathlineto{\pgfqpoint{3.657447in}{1.218279in}}%
\pgfpathlineto{\pgfqpoint{3.562273in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{3.523711in}{1.331439in}}%
\pgfpathlineto{\pgfqpoint{3.490541in}{1.364587in}}%
\pgfpathlineto{\pgfqpoint{3.482594in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{3.482594in}{1.373042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186581in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{3.162490in}{1.580580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271760in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{4.266415in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{4.257488in}{1.085100in}}%
\pgfpathlineto{\pgfqpoint{4.244685in}{1.038006in}}%
\pgfpathlineto{\pgfqpoint{4.228241in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{4.218237in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{4.218237in}{0.957568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024662in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{4.007007in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{3.990407in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{3.975155in}{0.600923in}}%
\pgfpathlineto{\pgfqpoint{3.961345in}{0.597506in}}%
\pgfpathlineto{\pgfqpoint{3.948804in}{0.596639in}}%
\pgfpathlineto{\pgfqpoint{3.940760in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{3.940760in}{0.597421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777564in}{0.545993in}}%
\pgfpathlineto{\pgfqpoint{3.714219in}{0.615573in}}%
\pgfpathlineto{\pgfqpoint{3.685139in}{0.651727in}}%
\pgfpathlineto{\pgfqpoint{3.663283in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{3.663283in}{0.681297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530466in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{3.490713in}{0.986461in}}%
\pgfpathlineto{\pgfqpoint{3.435530in}{1.103542in}}%
\pgfpathlineto{\pgfqpoint{3.385806in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{3.385806in}{1.209193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861749in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{3.881304in}{1.555129in}}%
\pgfpathlineto{\pgfqpoint{3.889541in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{3.889541in}{1.514010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828783in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{3.838892in}{0.915424in}}%
\pgfpathlineto{\pgfqpoint{3.850132in}{0.853274in}}%
\pgfpathlineto{\pgfqpoint{3.874352in}{0.709843in}}%
\pgfpathlineto{\pgfqpoint{3.874352in}{0.709843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843973in}{0.433572in}}%
\pgfpathlineto{\pgfqpoint{3.850631in}{0.404434in}}%
\pgfpathlineto{\pgfqpoint{3.856946in}{0.366332in}}%
\pgfpathlineto{\pgfqpoint{3.859162in}{0.349697in}}%
\pgfpathlineto{\pgfqpoint{3.859162in}{0.349697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859162in}{0.349697in}}%
\pgfpathlineto{\pgfqpoint{3.852230in}{0.395917in}}%
\pgfpathlineto{\pgfqpoint{3.845042in}{0.429479in}}%
\pgfpathlineto{\pgfqpoint{3.843973in}{0.433572in}}%
\pgfpathlineto{\pgfqpoint{3.843973in}{0.433572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874352in}{0.709843in}}%
\pgfpathlineto{\pgfqpoint{3.865179in}{0.760304in}}%
\pgfpathlineto{\pgfqpoint{3.835362in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{3.828783in}{0.961468in}}%
\pgfpathlineto{\pgfqpoint{3.828783in}{0.961468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889541in}{1.514010in}}%
\pgfpathlineto{\pgfqpoint{3.877760in}{1.574351in}}%
\pgfpathlineto{\pgfqpoint{3.861891in}{1.668643in}}%
\pgfpathlineto{\pgfqpoint{3.861749in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{3.861749in}{1.669529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385806in}{1.209193in}}%
\pgfpathlineto{\pgfqpoint{3.439164in}{1.095740in}}%
\pgfpathlineto{\pgfqpoint{3.504824in}{0.957430in}}%
\pgfpathlineto{\pgfqpoint{3.530466in}{0.906140in}}%
\pgfpathlineto{\pgfqpoint{3.530466in}{0.906140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663283in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{3.692589in}{0.642128in}}%
\pgfpathlineto{\pgfqpoint{3.722142in}{0.606306in}}%
\pgfpathlineto{\pgfqpoint{3.755787in}{0.569140in}}%
\pgfpathlineto{\pgfqpoint{3.777564in}{0.545993in}}%
\pgfpathlineto{\pgfqpoint{3.777564in}{0.545993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940760in}{0.597421in}}%
\pgfpathlineto{\pgfqpoint{3.951844in}{0.596631in}}%
\pgfpathlineto{\pgfqpoint{3.964139in}{0.598003in}}%
\pgfpathlineto{\pgfqpoint{3.977667in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{3.992356in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.008412in}{0.617770in}}%
\pgfpathlineto{\pgfqpoint{4.024662in}{0.629869in}}%
\pgfpathlineto{\pgfqpoint{4.024662in}{0.629869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218237in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{4.236468in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{4.251654in}{1.062626in}}%
\pgfpathlineto{\pgfqpoint{4.262929in}{1.108402in}}%
\pgfpathlineto{\pgfqpoint{4.270184in}{1.146764in}}%
\pgfpathlineto{\pgfqpoint{4.271760in}{1.157765in}}%
\pgfpathlineto{\pgfqpoint{4.271760in}{1.157765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162490in}{1.580580in}}%
\pgfpathlineto{\pgfqpoint{3.186581in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{3.186581in}{1.546457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482594in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{3.513590in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{3.549056in}{1.308036in}}%
\pgfpathlineto{\pgfqpoint{3.590605in}{1.272291in}}%
\pgfpathlineto{\pgfqpoint{3.656447in}{1.219084in}}%
\pgfpathlineto{\pgfqpoint{3.695966in}{1.186311in}}%
\pgfpathlineto{\pgfqpoint{3.695966in}{1.186311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022358in}{1.289167in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{1.282325in}}%
\pgfpathlineto{\pgfqpoint{4.063295in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{4.088024in}{1.273144in}}%
\pgfpathlineto{\pgfqpoint{4.116993in}{1.270999in}}%
\pgfpathlineto{\pgfqpoint{4.155873in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{1.270186in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{1.270186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.172490in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.520646in,y=0.358547in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{X}^{(0,\,\theta_b)}_{(0.4,\,0.7)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616106in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{4.616106in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{4.616106in}{0.327465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.800000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.606106in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{5.298053in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{5.990000in}{1.498849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773478in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773478in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.035766in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.035766in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$-1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.298053in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298053in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.560340in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.560340in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.822628in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822628in,y=0.264965in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642335in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.904622in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.166909in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429197in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691484in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.953771in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.298053in,y=0.135951in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s=h-\bar h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{0.327465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{0.771486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{1.215508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{1.659529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{0.549476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{0.993497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616106in}{1.437518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616106in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{4.616106in}{1.659529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616106in}{0.327465in}}%
\pgfpathlineto{\pgfqpoint{5.980000in}{0.327465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.742801in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{5.740624in}{1.154762in}}%
\pgfpathlineto{\pgfqpoint{5.737395in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{5.731945in}{1.150252in}}%
\pgfpathlineto{\pgfqpoint{5.723447in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{5.712092in}{1.126109in}}%
\pgfpathlineto{\pgfqpoint{5.703067in}{1.111776in}}%
\pgfpathlineto{\pgfqpoint{5.703067in}{1.111776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.615328in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{5.604520in}{1.243227in}}%
\pgfpathlineto{\pgfqpoint{5.591895in}{1.228502in}}%
\pgfpathlineto{\pgfqpoint{5.578125in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{5.563709in}{1.205509in}}%
\pgfpathlineto{\pgfqpoint{5.549158in}{1.197777in}}%
\pgfpathlineto{\pgfqpoint{5.535546in}{1.193023in}}%
\pgfpathlineto{\pgfqpoint{5.523784in}{1.191172in}}%
\pgfpathlineto{\pgfqpoint{5.513773in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{5.505568in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{5.498945in}{1.198902in}}%
\pgfpathlineto{\pgfqpoint{5.493602in}{1.205206in}}%
\pgfpathlineto{\pgfqpoint{5.492968in}{1.206223in}}%
\pgfpathlineto{\pgfqpoint{5.492968in}{1.206223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317920in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{5.312088in}{0.918194in}}%
\pgfpathlineto{\pgfqpoint{5.305937in}{0.922753in}}%
\pgfpathlineto{\pgfqpoint{5.299840in}{0.924610in}}%
\pgfpathlineto{\pgfqpoint{5.293838in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{5.288007in}{0.921489in}}%
\pgfpathlineto{\pgfqpoint{5.282349in}{0.916391in}}%
\pgfpathlineto{\pgfqpoint{5.278186in}{0.910528in}}%
\pgfpathlineto{\pgfqpoint{5.278186in}{0.910528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103138in}{1.206223in}}%
\pgfpathlineto{\pgfqpoint{5.097820in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{5.091333in}{1.194848in}}%
\pgfpathlineto{\pgfqpoint{5.083477in}{1.192007in}}%
\pgfpathlineto{\pgfqpoint{5.074357in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{5.063580in}{1.192328in}}%
\pgfpathlineto{\pgfqpoint{5.051262in}{1.195999in}}%
\pgfpathlineto{\pgfqpoint{5.037646in}{1.202414in}}%
\pgfpathlineto{\pgfqpoint{5.023410in}{1.211620in}}%
\pgfpathlineto{\pgfqpoint{5.009609in}{1.223170in}}%
\pgfpathlineto{\pgfqpoint{4.996718in}{1.236815in}}%
\pgfpathlineto{\pgfqpoint{4.985193in}{1.252226in}}%
\pgfpathlineto{\pgfqpoint{4.980778in}{1.259260in}}%
\pgfpathlineto{\pgfqpoint{4.980778in}{1.259260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893039in}{1.111776in}}%
\pgfpathlineto{\pgfqpoint{4.879211in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{4.867553in}{1.147031in}}%
\pgfpathlineto{\pgfqpoint{4.859518in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{4.855268in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{4.853305in}{1.153301in}}%
\pgfpathlineto{\pgfqpoint{4.853305in}{1.153301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.630843in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{5.633880in}{1.335467in}}%
\pgfpathlineto{\pgfqpoint{5.635381in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{5.634957in}{1.313627in}}%
\pgfpathlineto{\pgfqpoint{5.632160in}{1.298888in}}%
\pgfpathlineto{\pgfqpoint{5.626740in}{1.282413in}}%
\pgfpathlineto{\pgfqpoint{5.618770in}{1.265340in}}%
\pgfpathlineto{\pgfqpoint{5.615637in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{5.615637in}{1.259783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702757in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{5.688822in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{5.674112in}{1.053338in}}%
\pgfpathlineto{\pgfqpoint{5.658997in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{5.647195in}{0.979174in}}%
\pgfpathlineto{\pgfqpoint{5.642688in}{0.959427in}}%
\pgfpathlineto{\pgfqpoint{5.642933in}{0.952388in}}%
\pgfpathlineto{\pgfqpoint{5.643057in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{5.643057in}{0.952141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468249in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{5.468951in}{0.652590in}}%
\pgfpathlineto{\pgfqpoint{5.467755in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{5.463148in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{5.453831in}{0.615858in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{5.453044in}{0.614514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452854in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{5.439713in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{5.426012in}{0.577159in}}%
\pgfpathlineto{\pgfqpoint{5.414024in}{0.565583in}}%
\pgfpathlineto{\pgfqpoint{5.404895in}{0.559604in}}%
\pgfpathlineto{\pgfqpoint{5.398839in}{0.558010in}}%
\pgfpathlineto{\pgfqpoint{5.395015in}{0.559119in}}%
\pgfpathlineto{\pgfqpoint{5.393154in}{0.561157in}}%
\pgfpathlineto{\pgfqpoint{5.393154in}{0.561157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.305656in}{0.413266in}}%
\pgfpathlineto{\pgfqpoint{5.301989in}{0.417249in}}%
\pgfpathlineto{\pgfqpoint{5.298036in}{0.418449in}}%
\pgfpathlineto{\pgfqpoint{5.294244in}{0.417329in}}%
\pgfpathlineto{\pgfqpoint{5.290897in}{0.413974in}}%
\pgfpathlineto{\pgfqpoint{5.290450in}{0.413266in}}%
\pgfpathlineto{\pgfqpoint{5.290450in}{0.413266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202952in}{0.561157in}}%
\pgfpathlineto{\pgfqpoint{5.200074in}{0.558549in}}%
\pgfpathlineto{\pgfqpoint{5.196174in}{0.558078in}}%
\pgfpathlineto{\pgfqpoint{5.190759in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{5.183005in}{0.564845in}}%
\pgfpathlineto{\pgfqpoint{5.172675in}{0.574385in}}%
\pgfpathlineto{\pgfqpoint{5.160258in}{0.588990in}}%
\pgfpathlineto{\pgfqpoint{5.146937in}{0.608160in}}%
\pgfpathlineto{\pgfqpoint{5.143251in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{5.143251in}{0.614194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143062in}{0.614514in}}%
\pgfpathlineto{\pgfqpoint{5.132778in}{0.634127in}}%
\pgfpathlineto{\pgfqpoint{5.127807in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{5.127363in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{5.127857in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{5.127857in}{0.656039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953049in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{4.953679in}{0.955620in}}%
\pgfpathlineto{\pgfqpoint{4.952612in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{4.947866in}{0.982751in}}%
\pgfpathlineto{\pgfqpoint{4.937109in}{1.014931in}}%
\pgfpathlineto{\pgfqpoint{4.921818in}{1.053752in}}%
\pgfpathlineto{\pgfqpoint{4.906111in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{4.893349in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{4.893349in}{1.111252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980469in}{1.259783in}}%
\pgfpathlineto{\pgfqpoint{4.971687in}{1.276874in}}%
\pgfpathlineto{\pgfqpoint{4.965256in}{1.294206in}}%
\pgfpathlineto{\pgfqpoint{4.961586in}{1.310320in}}%
\pgfpathlineto{\pgfqpoint{4.960650in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{4.962023in}{1.334694in}}%
\pgfpathlineto{\pgfqpoint{4.965203in}{1.342730in}}%
\pgfpathlineto{\pgfqpoint{4.965263in}{1.342833in}}%
\pgfpathlineto{\pgfqpoint{4.965263in}{1.342833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245943in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{5.250303in}{1.640657in}}%
\pgfpathlineto{\pgfqpoint{5.256045in}{1.616618in}}%
\pgfpathlineto{\pgfqpoint{5.262664in}{1.597935in}}%
\pgfpathlineto{\pgfqpoint{5.268571in}{1.586101in}}%
\pgfpathlineto{\pgfqpoint{5.268571in}{1.586101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094004in}{1.289592in}}%
\pgfpathlineto{\pgfqpoint{5.101316in}{1.274951in}}%
\pgfpathlineto{\pgfqpoint{5.106433in}{1.259777in}}%
\pgfpathlineto{\pgfqpoint{5.109266in}{1.244523in}}%
\pgfpathlineto{\pgfqpoint{5.109699in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{5.107932in}{1.218146in}}%
\pgfpathlineto{\pgfqpoint{5.104341in}{1.208391in}}%
\pgfpathlineto{\pgfqpoint{5.103327in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{5.103327in}{1.206542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.277997in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{5.273139in}{0.899694in}}%
\pgfpathlineto{\pgfqpoint{5.269043in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{5.266116in}{0.866483in}}%
\pgfpathlineto{\pgfqpoint{5.264797in}{0.843325in}}%
\pgfpathlineto{\pgfqpoint{5.265536in}{0.816956in}}%
\pgfpathlineto{\pgfqpoint{5.268423in}{0.791616in}}%
\pgfpathlineto{\pgfqpoint{5.272903in}{0.771055in}}%
\pgfpathlineto{\pgfqpoint{5.278275in}{0.756247in}}%
\pgfpathlineto{\pgfqpoint{5.280955in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{5.280955in}{0.751096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193698in}{0.602798in}}%
\pgfpathlineto{\pgfqpoint{5.200191in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{5.203883in}{0.577195in}}%
\pgfpathlineto{\pgfqpoint{5.204646in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{5.203092in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{5.203021in}{0.561273in}}%
\pgfpathlineto{\pgfqpoint{5.203021in}{0.561273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290381in}{0.413149in}}%
\pgfpathlineto{\pgfqpoint{5.287895in}{0.406690in}}%
\pgfpathlineto{\pgfqpoint{5.286603in}{0.396747in}}%
\pgfpathlineto{\pgfqpoint{5.287171in}{0.383080in}}%
\pgfpathlineto{\pgfqpoint{5.289943in}{0.368651in}}%
\pgfpathlineto{\pgfqpoint{5.293340in}{0.360112in}}%
\pgfpathlineto{\pgfqpoint{5.293340in}{0.360112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.293391in}{0.360025in}}%
\pgfpathlineto{\pgfqpoint{5.296782in}{0.356487in}}%
\pgfpathlineto{\pgfqpoint{5.299438in}{0.356539in}}%
\pgfpathlineto{\pgfqpoint{5.302061in}{0.359009in}}%
\pgfpathlineto{\pgfqpoint{5.302715in}{0.360025in}}%
\pgfpathlineto{\pgfqpoint{5.302715in}{0.360025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302766in}{0.360112in}}%
\pgfpathlineto{\pgfqpoint{5.305854in}{0.367605in}}%
\pgfpathlineto{\pgfqpoint{5.308584in}{0.380334in}}%
\pgfpathlineto{\pgfqpoint{5.309551in}{0.395086in}}%
\pgfpathlineto{\pgfqpoint{5.308237in}{0.406583in}}%
\pgfpathlineto{\pgfqpoint{5.305725in}{0.413149in}}%
\pgfpathlineto{\pgfqpoint{5.305725in}{0.413149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.393085in}{0.561273in}}%
\pgfpathlineto{\pgfqpoint{5.391600in}{0.566011in}}%
\pgfpathlineto{\pgfqpoint{5.391670in}{0.573684in}}%
\pgfpathlineto{\pgfqpoint{5.394089in}{0.584451in}}%
\pgfpathlineto{\pgfqpoint{5.399234in}{0.596981in}}%
\pgfpathlineto{\pgfqpoint{5.402408in}{0.602798in}}%
\pgfpathlineto{\pgfqpoint{5.402408in}{0.602798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315151in}{0.751096in}}%
\pgfpathlineto{\pgfqpoint{5.320203in}{0.761913in}}%
\pgfpathlineto{\pgfqpoint{5.324835in}{0.777294in}}%
\pgfpathlineto{\pgfqpoint{5.328622in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{5.330935in}{0.823022in}}%
\pgfpathlineto{\pgfqpoint{5.331158in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{5.329222in}{0.872873in}}%
\pgfpathlineto{\pgfqpoint{5.325562in}{0.891466in}}%
\pgfpathlineto{\pgfqpoint{5.320673in}{0.905267in}}%
\pgfpathlineto{\pgfqpoint{5.318109in}{0.910207in}}%
\pgfpathlineto{\pgfqpoint{5.318109in}{0.910207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.492779in}{1.206542in}}%
\pgfpathlineto{\pgfqpoint{5.489007in}{1.215186in}}%
\pgfpathlineto{\pgfqpoint{5.486762in}{1.226053in}}%
\pgfpathlineto{\pgfqpoint{5.486399in}{1.239002in}}%
\pgfpathlineto{\pgfqpoint{5.488223in}{1.253475in}}%
\pgfpathlineto{\pgfqpoint{5.492394in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{5.498722in}{1.283443in}}%
\pgfpathlineto{\pgfqpoint{5.502102in}{1.289592in}}%
\pgfpathlineto{\pgfqpoint{5.502102in}{1.289592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.327535in}{1.586101in}}%
\pgfpathlineto{\pgfqpoint{5.334110in}{1.599524in}}%
\pgfpathlineto{\pgfqpoint{5.340199in}{1.617092in}}%
\pgfpathlineto{\pgfqpoint{5.345591in}{1.639568in}}%
\pgfpathlineto{\pgfqpoint{5.349872in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{5.350163in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{5.350163in}{1.669529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853236in}{1.153184in}}%
\pgfpathlineto{\pgfqpoint{4.852353in}{1.149339in}}%
\pgfpathlineto{\pgfqpoint{4.853101in}{1.141241in}}%
\pgfpathlineto{\pgfqpoint{4.856977in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{4.865726in}{1.101962in}}%
\pgfpathlineto{\pgfqpoint{4.880649in}{1.067413in}}%
\pgfpathlineto{\pgfqpoint{4.900389in}{1.027376in}}%
\pgfpathlineto{\pgfqpoint{4.918854in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{4.918854in}{0.994072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919146in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{4.936213in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{4.946660in}{0.954126in}}%
\pgfpathlineto{\pgfqpoint{4.951369in}{0.951185in}}%
\pgfpathlineto{\pgfqpoint{4.952998in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{4.952998in}{0.952053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127908in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{5.130151in}{0.657633in}}%
\pgfpathlineto{\pgfqpoint{5.134003in}{0.657263in}}%
\pgfpathlineto{\pgfqpoint{5.141151in}{0.654036in}}%
\pgfpathlineto{\pgfqpoint{5.153357in}{0.645851in}}%
\pgfpathlineto{\pgfqpoint{5.169089in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{5.182387in}{0.618673in}}%
\pgfpathlineto{\pgfqpoint{5.192264in}{0.605160in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{0.603088in}}%
\pgfpathlineto{\pgfqpoint{5.193526in}{0.603088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281127in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{5.286939in}{0.743191in}}%
\pgfpathlineto{\pgfqpoint{5.292625in}{0.739193in}}%
\pgfpathlineto{\pgfqpoint{5.298017in}{0.737993in}}%
\pgfpathlineto{\pgfqpoint{5.303268in}{0.739100in}}%
\pgfpathlineto{\pgfqpoint{5.308492in}{0.742555in}}%
\pgfpathlineto{\pgfqpoint{5.313758in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{5.314979in}{0.750805in}}%
\pgfpathlineto{\pgfqpoint{5.314979in}{0.750805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.402580in}{0.603088in}}%
\pgfpathlineto{\pgfqpoint{5.411543in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{5.423400in}{0.629142in}}%
\pgfpathlineto{\pgfqpoint{5.438674in}{0.642691in}}%
\pgfpathlineto{\pgfqpoint{5.453874in}{0.653411in}}%
\pgfpathlineto{\pgfqpoint{5.462970in}{0.657485in}}%
\pgfpathlineto{\pgfqpoint{5.467050in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{5.468198in}{0.656125in}}%
\pgfpathlineto{\pgfqpoint{5.468198in}{0.656125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643108in}{0.952053in}}%
\pgfpathlineto{\pgfqpoint{5.644907in}{0.951203in}}%
\pgfpathlineto{\pgfqpoint{5.647841in}{0.952733in}}%
\pgfpathlineto{\pgfqpoint{5.653620in}{0.958660in}}%
\pgfpathlineto{\pgfqpoint{5.664036in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{5.676960in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{5.676960in}{0.993578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.677252in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{5.696513in}{1.028900in}}%
\pgfpathlineto{\pgfqpoint{5.716370in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{5.731929in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{5.740811in}{1.131937in}}%
\pgfpathlineto{\pgfqpoint{5.743705in}{1.146508in}}%
\pgfpathlineto{\pgfqpoint{5.743036in}{1.152858in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{1.153184in}}%
\pgfpathlineto{\pgfqpoint{5.742870in}{1.153184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965435in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{4.970170in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{4.976205in}{1.352565in}}%
\pgfpathlineto{\pgfqpoint{4.983987in}{1.354740in}}%
\pgfpathlineto{\pgfqpoint{4.993792in}{1.355106in}}%
\pgfpathlineto{\pgfqpoint{5.006197in}{1.353263in}}%
\pgfpathlineto{\pgfqpoint{5.021124in}{1.348732in}}%
\pgfpathlineto{\pgfqpoint{5.037523in}{1.341414in}}%
\pgfpathlineto{\pgfqpoint{5.053717in}{1.331760in}}%
\pgfpathlineto{\pgfqpoint{5.068101in}{1.320644in}}%
\pgfpathlineto{\pgfqpoint{5.080282in}{1.308499in}}%
\pgfpathlineto{\pgfqpoint{5.090531in}{1.295143in}}%
\pgfpathlineto{\pgfqpoint{5.093712in}{1.290086in}}%
\pgfpathlineto{\pgfqpoint{5.093712in}{1.290086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.268862in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{5.276301in}{1.575272in}}%
\pgfpathlineto{\pgfqpoint{5.283770in}{1.568572in}}%
\pgfpathlineto{\pgfqpoint{5.291113in}{1.564903in}}%
\pgfpathlineto{\pgfqpoint{5.298241in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{5.305242in}{1.564984in}}%
\pgfpathlineto{\pgfqpoint{5.312216in}{1.568490in}}%
\pgfpathlineto{\pgfqpoint{5.319125in}{1.574524in}}%
\pgfpathlineto{\pgfqpoint{5.326003in}{1.583584in}}%
\pgfpathlineto{\pgfqpoint{5.327244in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{5.327244in}{1.585606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502394in}{1.290086in}}%
\pgfpathlineto{\pgfqpoint{5.511738in}{1.303615in}}%
\pgfpathlineto{\pgfqpoint{5.523059in}{1.316084in}}%
\pgfpathlineto{\pgfqpoint{5.536378in}{1.327455in}}%
\pgfpathlineto{\pgfqpoint{5.551661in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{5.568385in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{5.584832in}{1.351970in}}%
\pgfpathlineto{\pgfqpoint{5.599054in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{5.610457in}{1.354954in}}%
\pgfpathlineto{\pgfqpoint{5.619103in}{1.352898in}}%
\pgfpathlineto{\pgfqpoint{5.625459in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{5.630209in}{1.343861in}}%
\pgfpathlineto{\pgfqpoint{5.630671in}{1.343123in}}%
\pgfpathlineto{\pgfqpoint{5.630671in}{1.343123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.616106in}{0.327465in}}{\pgfqpoint{1.363894in}{1.332063in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.964263in,y=0.358547in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{X}^{(1.1,\,\theta_b)}_{(0.5,\,0.5)}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> NCBFigures/u1interface.tex <==
\widehat{\mathcal{I}}^{\alpha}_{U(1)} =\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.4)}]
  % vertical cylinder of radius 1.5; horizontal circles are ellipses with vertical semi-axis 0.35
  % SU(2)_1 front surface: bottom rim -> interface
  \fill[su] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35]
        -- (1.5,1.4) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.35] -- cycle;
  % NCB front surface: interface -> top rim
  \fill[ncb] (-1.5,1.4) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35]
        -- (1.5,2.8) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.35] -- cycle;
  % outline: silhouettes solid, cut-off rims dashed
  \draw[silh] (-1.5,0) -- (-1.5,2.8)  (1.5,0) -- (1.5,2.8);
  \draw[frame] (0,2.8) ellipse[x radius=1.5, y radius=0.35];
  \draw[frame] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35];
  % winding line and interface
  \draw[tline, midarrow] (0,-0.35) -- (0,1.05);
  \draw[iface] (-1.5,1.4) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35];
  % labels
  \node at (0.78,1.8)  {$\mathrm{NCB}$};
  \node at (0.82,0.4)  {$SU(2)_1$};
  \node[ifacecol, anchor=north] at (-0.75,1.8) {$\mathcal{I}_{U(1)}$};
  \node[below=1pt] at (-1+.6,.6) {$\mathcal{L}^{W}_{\alpha}$};
\end{tikzpicture}
\;\;:\;\mathcal{H}^{\alpha}_{SU(2)_1}\to\mathcal{H}_{\mathrm{NCB}}\,.

==> NCBFigures/u1interfaceadj.tex <==
\begin{align}\label{eq:U1_interface_adj}
\left(\widehat{\mathcal{I}}^{\alpha}_{U(1)}\right)^{\dagger} =\;
\begin{tikzpicture}[baseline={([yshift=-0.5ex]0,1.4)}]
  % vertical cylinder of radius 1.5; horizontal circles are ellipses with vertical semi-axis 0.35
  % NCB front surface: bottom rim -> interface
  \fill[ncb] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35]
        -- (1.5,1.4) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.35] -- cycle;
  % SU(2)_1 front surface: interface -> top rim
  \fill[su] (-1.5,1.4) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35]
        -- (1.5,2.8) arc[start angle=0, end angle=-180, x radius=1.5, y radius=0.35] -- cycle;
  % outline: silhouettes solid, cut-off rims dashed
  \draw[silh] (-1.5,0) -- (-1.5,2.8)  (1.5,0) -- (1.5,2.8);
  \draw[frame] (0,2.8) ellipse[x radius=1.5, y radius=0.35];
  \draw[frame] (-1.5,0) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35];
  % winding line and interface
  \draw[tline, midarrow] (0,1.05) -- (0,2.45);
  \draw[iface] (-1.5,1.4) arc[start angle=180, end angle=360, x radius=1.5, y radius=0.35];
  % labels
  \node at (0.82,1.8)  {$SU(2)_1$};
  \node at (0.78,0.4)  {$\mathrm{NCB}$};
  \node[left=2pt] at (0,1.85) {$\mathcal{L}^{W}_{\alpha}$};
  \node[ifacecol, anchor=north] at (-0.75,1.0) {$\overline{\mathcal{I}}_{U(1)}$};
\end{tikzpicture}
\;\;:\;\mathcal{H}_{\mathrm{NCB}}\to\mathcal{H}^{\alpha}_{SU(2)_1}\,.
\end{align}
